Stellar laboratories. X. New Cu IV - VII oscillator strengths and the first detection of copper and indium in hot white dwarfs

Accurate atomic data is an essential ingredient for the calculation of reliable non-local thermodynamic equilibrium (NLTE) model atmospheres that are mandatory for the spectral analysis of hot stars. We aim to search for and identify for the first time spectral lines of copper (atomic number Z = 29) and indium (Z = 49) in hot white dwarf (WD) stars and to subsequently determine their photospheric abundances. Oscillator strengths of Cu IV - VII were calculated to include radiative and collisional bound-bound transitions of Cu in our NLTE model-atmosphere calculations. Oscillator strengths of In IV - VI were compiled from the literature. We newly identified 1 Cu IV, 51 Cu V, 2 Cu VI, and 5 In Vlines in the ultraviolet (UV) spectrum of DO-type WD RE 0503-289. We determined the photospheric abundances of 9.3 X 10**-5 (mass fraction, 132 times solar) and 3.0 X 10**-5 (56 600 times solar), respectively; we also found Cu overabundances in the DA-type WD G191-B2B (6.3 X 10**-6, 9 times solar). All identified Cu IV - VI lines in the UV spectrum of RE 0503-289 were simultaneously well reproduced with our newly calculated oscillator strengths. With the detection of Cu and In in RE 0503-289, the total number of trans-iron elements (Z > 28) in this extraordinary WD reaches an unprecedented number of 18.

==> (inline-0) <==
\begin{longtable}{r@{\,}lr@{.}lr@{.}lcccrcccp{5.4cm}}
\caption{\label{tab:culineids_re}Identified \ion{Cu}{iv-vi} lines in the UV spectrum of \re.} \\
\hline\hline
\noalign{\smallskip}
&&&&&                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &  \\
\cline{7-9}\cline{11-13}
\noalign{\smallskip}
\multicolumn{2}{c}{Ion} & 
\multicolumn{2}{c}{Wavelength} & 
\multicolumn{2}{c}{$\log g_\mathrm{i}f_\mathrm{ik}$} &
Energy & 
Parity & 
$J$  && 
Energy & 
Parity & $J$ & 
Comment \\
&& 
\multicolumn{2}{c}{\AA} & 
\multicolumn{2}{c}{~} &
cm$^{-1}$ & 
& 
&& 
cm$^{-1}$ & 
& & \\
\noalign{\smallskip}
\hline                                                                                            
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
&&&&&                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &  \\
\cline{7-9}\cline{11-13}
\noalign{\smallskip}
\multicolumn{2}{c}{Ion} & 
\multicolumn{2}{c}{Wavelength} & 
\multicolumn{2}{c}{$\log g_\mathrm{i}f_\mathrm{ik}$} &
Energy & 
Parity & 
$J$  && 
Energy & 
Parity & $J$ & 
Comment \\
&& 
\multicolumn{2}{c}{\AA} & 
\multicolumn{2}{c}{~} &
cm$^{-1}$ & 
& 
&& 
cm$^{-1}$ & 
& & \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline                                                                                            
\noalign{\smallskip}
Cu&{\sc vi} & \hbox{}\hspace{5mm}   1060& 890 &     0& 38 &  250877 &  e &  3.0 & &  345137 &  o &  4.0 & \\
Cu&{\sc v}  &                       1100& 307 &  $-$0& 52 &  187779 &  e &  4.5 & &  278663 &  o &  3.5 & \\
Cu&{\sc vi} &                       1115& 821 &     0& 24 &  265639 &  e &  2.0 & &  355259 &  o &  3.0 & \\
Cu&{\sc v}  &                       1117& 453 &  $-$0& 50 &  190100 &  e &  1.5 & &  279590 &  o &  1.5 & blend with \ionw{Zn}{v}{1117.466} \\
  &         &                       1117& 794 &  $-$0& 28 &  188833 &  e &  3.5 & &  278295 &  o &  2.5 & \\
  &         &                       1121& 212 &  $-$0& 39 &  190400 &  e &  0.5 & &  279590 &  o &  1.5 & too strong in model \\
  &         &                       1121& 660 &  $-$0& 06 &  228048 &  e &  4.5 & &  317201 &  o &  4.5 & blend with \ionw{Cu}{v}{1121.670} \\
  &         &                       1121& 670 &  $-$0& 22 &  265752 &  e &  4.5 & &  354905 &  o &  3.5 & blend with \ionw{Cu}{v}{1121.660} \\
  &         &                       1127& 298 &  $-$0& 36 &  189587 &  e &  2.5 & &  278295 &  o &  2.5 & blend with strong unidentified line \\
  &         &                       1131& 876 &     0& 21 &  227801 &  e &  5.5 & &  316149 &  o &  5.5 & \\
  &         &                       1132& 528 &  $-$0& 25 &  221272 &  e &  3.5 & &  309570 &  o &  2.5 & \\
  &         &                       1142& 396 &  $-$0& 41 &  188833 &  e &  3.5 & &  276368 &  o &  3.5 & \\
  &         &                       1153& 521 &     0& 22 &  278380 &  e &  3.5 & &  365071 &  o &  3.5 & blend of two \ionw{Cu}{v}{1153.521} lines \\
  &         &                       1153& 521 &     0& 14 &  272801 &  e &  2.5 & &  359492 &  o &  2.5 & blend of two \ionw{Cu}{v}{1153.521} lines \\
  &         &                       1153& 595 &  $-$0& 30 &  236059 &  e &  2.5 & &  322744 &  o &  3.5 & \\
  &         &                       1155& 474 &     0& 32 &  236331 &  e &  3.5 & &  322876 &  o &  4.5 & \\
  &         &                       1157& 231 &  $-$0& 18 &  236331 &  e &  3.5 & &  322744 &  o &  3.5 & blend with \ionw{Sr}{v}{1157.230}, weak \\
  &         &                       1157& 338 &     0& 03 &  236059 &  e &  2.5 & &  322464 &  o &  3.5 & \\
  &         &                       1157& 543 &     0& 55 &  238234 &  e &  6.5 & &  324624 &  o &  6.5 & blend with \ionw{Sr}{v}{1157.580} \\
  &         &                       1157& 902 &     0& 48 &  238305 &  e &  5.5 & &  324668 &  o &  5.5 & \\
  &         &                       1158& 949 &  $-$0& 74 &  187779 &  e &  4.5 & &  274065 &  o &  4.5 & blend with \newline
                                                                                                                \ionww{Ni}{vi}{1158.998, 1159.000} and \newline
                                                                                                                \ionww{Ni}{v}{1159.023, 1159.035}, \newline uncertain \\
  &         &                       1159& 763 &     0& 52 &  187779 &  e &  4.5 & &  274004 &  o &  5.5 & \\
  &         &                       1167& 357 &     0& 25 &  222401 &  e &  4.5 & &  308065 &  o &  5.5 & \\
  &         &                       1167& 507 &     0& 32 &  234036 &  e &  4.5 & &  319689 &  o &  4.5 & \\
  &         &                       1173& 135 &  $-$0& 11 &  221664 &  e &  1.5 & &  306906 &  o &  2.5 & blend with \ionw{Cu}{v}{1173.151} \\
  &         &                       1173& 151 &  $-$0& 22 &  188833 &  e &  3.5 & &  274073 &  o &  3.5 & blend with \ionw{Cu}{v}{1173.135} \\
  &         &                       1173& 271 &     0& 39 &  188833 &  e &  3.5 & &  274065 &  o &  4.5 & \\
  &         &                       1177& 318 &     0& 08 &  222886 &  e &  3.5 & &  307825 &  o &  4.5 & blend with strong unidentified line \\
  &         &                       1177& 881 &  $-$0& 19 &  200648 &  e &  2.5 & &  285546 &  o &  1.5 & blend with strong unidentified line \\
  &         &                       1182& 552 &     0& 14 &  227543 &  e &  4.5 & &  312106 &  o &  5.5 & blend with \ionw{O}{iii}{1182.471} \\
  &         &                       1182& 602 &  $-$0& 18 &  189587 &  e &  2.5 & &  274146 &  o &  2.5 & blend with \ionw{O}{iii}{1182.471} \\
  &         &                       1183& 624 &     0& 15 &  189587 &  e &  2.5 & &  274073 &  o &  3.5 & blend with strong unidentified line \\
  &         &                       1187& 979 &  $-$0& 45 &  236040 &  e &  1.5 & &  320216 &  o &  0.5 & blend with strong unidentified line, \newline
                                                                                                           \ionw{N}{iv}{1188.005}, \ionw{Cu}{v}{1188.039} \\
  &         &                       1188& 039 &     0& 27 &  226311 &  e &  5.5 & &  310483 &  o &  5.5 & blend with strong unidentified line, \newline
                                                                                                          \ionw{Cu}{v}{1187.979}, \ionw{N}{iv}{1188.005} \\
  &         &                       1189& 226 &     0& 21 &  227801 &  e &  5.5 & &  311889 &  o &  6.5 & blend with \ionw{Cu}{v}{1189.228} \\
  &         &                       1189& 228 &  $-$0& 23 &  190100 &  e &  1.5 & &  274189 &  o &  1.5 & blend with \ionw{Cu}{v}{1189.226} \\
  &         &                       1190& 933 &  $-$0& 01 &  228105 &  e &  2.5 & &  312073 &  o &  3.5 & blend with \ionw{Cu}{v}{1190.967} \\
  &         &                       1190& 967 &     0& 25 &  239541 &  e &  4.5 & &  323506 &  o &  5.5 & blend with \ionw{Cu}{v}{1190.933} \\
  &         &                       1194& 882 &     0& 24 &  227543 &  e &  4.5 & &  311233 &  o &  4.5 & blend with strong unidentified line \\
  &         &                       1201& 221 &     0& 64 &  220208 &  e &  6.5 & &  303456 &  o &  7.5 & \\
  &         &                       1231& 922 &     0& 63 &  238234 &  e &  6.5 & &  319408 &  o &  7.5 & blend with \ionw{Sr}{iv}{1231.878} \\ 
  &         &                       1232& 615 &     0& 27 &  220208 &  e &  6.5 & &  301336 &  o &  6.5 & blend with \ionw{Fe}{vi}{1232.477} \\
  &         &                       1237& 501 &  $-$0& 20 &  222401 &  e &  4.5 & &  303209 &  o &  3.5 & \\
  &         &                       1238& 056 &  $-$0& 13 &  201850 &  e &  0.5 & &  282622 &  o &  1.5 & \\
  &         &                       1238& 194 &  $-$0& 07 &  220623 &  e &  5.5 & &  301386 &  o &  4.5 & \\
  &         &                       1239& 332 &     0& 02 &  230532 &  e &  2.5 & &  311220 &  o &  3.5 & \\
  &         &                       1239& 717 &     0& 22 &  220623 &  e &  5.5 & &  301286 &  o &  5.5 & \\
  &         &                       1239& 947 &  $-$0& 09 &  220938 &  e &  4.5 & &  301587 &  o &  3.5 & \\
  &         &                       1241& 779 &     0& 08 &  201413 &  e &  1.5 & &  281942 &  o &  2.5 & blend with strong unidentified lines \\
  &         &                       1244& 581 &     0& 05 &  220938 &  e &  4.5 & &  301286 &  o &  5.5 & \\
  &         &                       1245& 633 &     0& 26 &  200648 &  e &  2.5 & &  280929 &  o &  3.5 & \\
  &         &                       1246& 985 &     0& 32 &  220208 &  e &  5.5 & &  300401 &  o &  6.5 & \\
  &         &                       1250& 258 &  $-$0& 15 &  221272 &  e &  3.5 & &  301255 &  o &  3.5 & blend with \ionw{Cu}{v}{1250.316} \\
  &         &                       1250& 316 &     0& 39 &  199441 &  e &  3.5 & &  279421 &  o &  4.5 & blend with \ionw{Cu}{v}{1250.258} \\
  &         &                       1253& 065 &     0& 18 &  239615 &  e &  3.5 & &  319419 &  o &  4.5 & blend with \ionw{Cu}{v}{1253.067}\\
  &         &                       1253& 067 &  $-$0& 26 &  228105 &  e &  2.5 & &  307910 &  o &  2.5 & blend with \ionw{Cu}{v}{1253.065}\\
  &         &                       1256& 725 &     0& 13 &  226311 &  e &  5.5 & &  305883 &  o &  6.5 & blend with strong unidentified line \\
  &         &                       1256& 831 &  $-$0& 53 &  221272 &  e &  3.5 & &  300837 &  o &  4.5 & weak \\
  &         &                       1262& 279 &     0& 19 &  199441 &  e &  3.5 & &  278663 &  o &  3.5 & blend with \ionw{Zn}{v}{1262.252} \\
  &         &                       1268& 253 &  $-$0& 15 &  200648 &  e &  2.5 & &  279497 &  o &  2.5 & blend with \ionw{Cu}{v}{1268.316} \\
  &         &                       1268& 316 &  $-$0& 15 &  200648 &  e &  2.5 & &  279497 &  o &  2.5 & blend with \ionw{Cu}{v}{1268.253} \\
  &         &                       1269& 348 &  $-$0& 10 &  187779 &  e &  4.5 & &  266560 &  o &  3.5 & blend with \ionw{N}{iii}{1269.412} \\
  &         &                       1274& 741 &     0& 39 &  187779 &  e &  4.5 & &  266227 &  o &  4.5 & \\
  &         &                       1274& 928 &  $-$0& 50 &  222401 &  e &  4.5 & &  300837 &  o &  4.5 & weak \\
  &         &                       1278& 182 &  $-$0& 04 &  188833 &  e &  3.5 & &  267069 &  o &  2.5 & \\
  &         &                       1280& 702 &     0& 24 &  227801 &  e &  5.5 & &  305883 &  o &  6.5 & \\
  &         &                       1283& 667 &  $-$0& 12 &  189587 &  e &  2.5 & &  267489 &  o &  1.5 & \\
  &         &                       1286& 549 &  $-$0& 01 &  188833 &  e &  3.5 & &  266560 &  o &  3.5 & blend with \ionw{Sr}{v}{1286.544} \\
  &         &                       1287& 661 &  $-$0& 77 &  239541 &  e &  4.5 & &  317201 &  o &  4.5 & blend with \ionw{Ga}{iv}{1287.548}, \newline 
                                                                                                          \ionw{Zn}{v}{1287.644} \\
  &         &                       1287& 686 &  $-$0& 36 &  190100 &  e &  1.5 & &  267759 &  o &  0.5 & \\
Cu&{\sc iv} &                       1410&      531 &     0& 47 &  119632 &  e &  5.0 & &  190528 &  o &  5.0 & weak \\
 \hline
\end{longtable}
\begin{tabular}{rlr@{.}lr@{.}lcccrcccp{5.4cm}}
\hline\hline
&&&&&                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &                  \\
\cline{7-9}\cline{11-13}
\noalign{\smallskip}
\multicolumn{2}{c}{Ion} & 
\multicolumn{2}{c}{Wavelength / \AA} & 
\multicolumn{2}{c}{$\log g_\mathrm{i}f_\mathrm{ik}$} &
Energy\,/\,cm$^{-1}$ & 
Parity & 
$J$  && 
Energy\,/\,cm$^{-1}$ & 
Parity & $J$  & 
Comment \\
\noalign{\smallskip}
\hline                                                                                            
\noalign{\smallskip}
In&{\sc v}  & \hbox{}\hspace{5mm}   1137&      787 &$-$0& 09 & 163980 & e & 3.5 & & 251868 & o & 4.5 & \\
  &         &                       1151&      723 &   0& 33 & 160428 & e & 4.5 & & 247254 & o & 4.5 & blend with \ionw{Zn}{v}{1151.787} \\
  &         &                       1177&      447 &$-$0& 01 & 167761 & e & 2.5 & & 252691 & o & 2.5 & weak \\
  &         &                       1183&      049 &   0& 11 & 163980 & e & 3.5 & & 248507 & o & 3.5 & blend with \newline \ionww{Zn}{v}{1183.041, 1183.100} \newline
                                                                                                                            \ionw{Ga}{v}{1183.110} \\
  &         &                       1241&      025 &   0& 39 & 171290 & e & 3.5 & & 251868 & o & 4.5 & blend with \newline \ionww{Ni}{v}{1241.015, 1241.047} \\
  &         &                       1241&      299 &   0& 59 & 188396 & e & 4.5 & & 268957 & o & 5.5 & blend with \newline \ionww{O}{iii}{1241.125, 1241.176} \\
  &         &                       1252&      836 &   0& 03 & 163980 & e & 3.5 & & 243798 & o & 3.5 & blend with \ionw{Ni}{v}{1252.765} \\
  &         &                       1334&      123 &   0& 37 & 160428 & e & 4.5 & & 235384 & o & 3.5 & blend with interstellar \ion{C}{ii}, weak \\
  &         &                       1339&      599 &   0& 17 & 163980 & e & 3.5 & & 238629 & o & 4.5 & \\
\hline
\end{tabular}
\begin{tabular}{rlr@{.}lr@{.}lcccrcccp{5.4cm}}
\hline\hline
&&&&&                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &                  \\
\cline{7-9}\cline{11-13}
\noalign{\smallskip}
\multicolumn{2}{c}{Ion} & 
\multicolumn{2}{c}{Wavelength / \AA} & 
\multicolumn{2}{c}{$\log g_\mathrm{i}f_\mathrm{ik}$} &
Energy\,/\,cm$^{-1}$ & 
Parity & 
$J$  && 
Energy\,/\,cm$^{-1}$ & 
Parity & $J$  & 
Comment \\
\noalign{\smallskip}
\hline                                                                                            
\noalign{\smallskip}
Cu&{\sc v} & \hbox{}\hspace{5mm}1159&763 &    0& 52 & 187779 & e & 4.5 & & 274004 & o & 5.5 & \\
  &        &                    1173&151 & $-$0& 22 & 188833 & e & 3.5 & & 274073 & o & 3.5 & weak \\
  &        &                    1173&271 &    0& 39 & 188833 & e & 3.5 & & 274065 & o & 4.5 & blend with unidentified line \\
  &        &                    1175&370 &    0& 09 & 199441 & e & 3.5 & & 284521 & o & 2.5 & \\
  &        &                    1201&221 &    0& 64 & 220208 & e & 6.5 & & 303456 & o & 7.5 & \\
  &        &                    1278&168 & $-$0& 49 & 229588 & e & 3.5 & & 307825 & o & 4.5 & blend with \ionw{Cu}{v}{1278.182} \\
  &        &                    1278&182 & $-$0& 04 & 188833 & e & 3.5 & & 267069 & o & 2.5 & blend with \ionw{Cu}{v}{1278.168} \\
\hline
\end{tabular}
\begin{tabular}{rrll}
\hline
\hline
Cu & {\sc iv} &-\hspace{2mm}{\sc vii}          & Rauch et al. {this paper} \\
Zn & {\sc iv} &-\hspace{2mm}{\sc v}            & \citet{rauchetal2014zn} \\
Ga & {\sc iv} &-\hspace{2mm}{\sc vi}           & \citet{rauchetal2015ga} \\
Ge & {\sc  v} &-\hspace{2mm}{\sc vi}           & \citet{rauchetal2012ge} \\
Se & {\sc  v} &                                & \citet{rauchetal2017sesrtei} \\
Kr & {\sc iv} &-\hspace{2mm}{\sc vii}          & \citet{rauchetal2016kr} \\
Sr & {\sc iv} &-\hspace{2mm}{\sc vii}          & \citet{rauchetal2017sesrtei} \\
Zr & {\sc iv} &-\hspace{2mm}{\sc vii}          & \citet{rauchetal2016zr} \\
Mo & {\sc iv} &-\hspace{2mm}{\sc vii}          & \citet{rauchetal2016mo} \\
Te & {\sc vi} &                                & \citet{rauchetal2017sesrtei} \\
I  & {\sc vi} &                                &\citet{rauchetal2017sesrtei} \\
Xe & {\sc iv} &-\hspace{2mm}{\sc v}, {\sc vii} & \citet{rauchetal2015xe,rauchetal2016zr} \\
Ba & {\sc  v} &-\hspace{2mm}{\sc vii}          & \citet{rauchetal2014ba} \\
\hline
\end{tabular}
\end{table}

\clearpage
\onecolumn

\begin{longtable}{llrrrl}
\caption{\label{tab:cuiv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Cu}{iv}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
3d$^8$           & E$_{av}$          &   17190 &  16729 &       &    \\
                 & F$^2$(3d,3d)      &  112092 &  98330 & 0.877 &    \\ 
                 & F$^4$(3d,3d)      &   69989 &  60209 & 0.860 &    \\
                 & $\alpha$          &       0 &     91 &       &    \\
                 & $\beta$           &       0 &   -237 &       &    \\
                 & $\zeta$$_{3d}$    &     903 &    910 & 1.007 &    \\
3d$^7$4s         & E$_{av}$          &  147324 & 152124 &       &    \\
                 & F$^2$(3d,3d)      &  118491 & 103197 & 0.871 &    \\ 
                 & F$^4$(3d,3d)      &   74277 &  65197 & 0.878 &    \\
                 & $\alpha$          &       0 &     99 &       &    \\
                 & $\beta$           &       0 &   -350 &       &    \\
                 & $\zeta$$_{3d}$    &     978 &    979 & 1.001 &    \\
                 & G$^2$(3d,4s)      &   12035 &  10802 & 0.898 &    \\
3d$^7$5s         & E$_{av}$          &  325664 & 330393 &       &    \\
                 & F$^2$(3d,3d)      &  119486 & 102897 & 0.861 &    \\ 
                 & F$^4$(3d,3d)      &   74953 &  65472 & 0.874 &    \\
                 & $\alpha$          &       0 &    100 &       & F  \\
                 & $\beta$           &       0 &   -350 &       & F  \\
                 & $\zeta$$_{3d}$    &     986 &    986 & 1.000 & F  \\
                 & G$^2$(3d,4s)      &    2897 &   2608 & 0.900 & F  \\
3d$^7$4d         & E$_{av}$          &  312783 & 320069 &       &    \\
                 & F$^2$(3d,3d)      &  119438 & 103540 & 0.867 &    \\ 
                 & F$^4$(3d,3d)      &   74922 &  64201 & 0.857 &    \\
                 & $\alpha$          &       0 &     73 &       &    \\
                 & $\beta$           &       0 &    361 &       &    \\
                 & $\zeta$$_{3d}$    &     985 &   1021 & 1.037 &    \\
                 & $\zeta$$_{4d}$    &      68 &     68 & 1.000 & F  \\
                 & F$^2$(3d,4d)      &   13224 &  12461 & 0.942 &    \\ 
                 & F$^4$(3d,4d)      &    5529 &   5503 & 0.995 &    \\
                 & G$^0$(3d,4d)      &    5169 &   3754 & 0.726 & R  \\
                 & G$^2$(3d,4d)      &    5040 &   3660 & 0.726 & R  \\
                 & G$^4$(3d,4d)      &    3651 &   2651 & 0.726 & R  \\
3d$^6$4s$^2$     & E$_{av}$          &  334825 & 345297 &       &    \\
                 & F$^2$(3d,3d)      &  124695 & 112225 & 0.900 & F  \\ 
                 & F$^4$(3d,3d)      &   78447 &  70603 & 0.900 & F  \\
                 & $\alpha$          &       0 &      0 &       & F  \\
                 & $\beta$           &       0 &      0 &       & F  \\
                 & $\zeta$$_{3d}$    &    1056 &   1056 & 1.000 & F  \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
3d$^7$4p         & E$_{av}$          &  218061 & 224378 &       &    \\
                 & F$^2$(3d,3d)      &  118845 & 103882 & 0.874 &    \\ 
                 & F$^4$(3d,3d)      &   74519 &  64989 & 0.872 &    \\
                 & $\alpha$          &       0 &    101 &       &    \\
                 & $\beta$           &       0 &   -313 &       &    \\
                 & $\zeta$$_{3d}$    &     980 &   1005 & 1.026 &    \\
                 & $\zeta$$_{4p}$    &    1185 &   1383 & 1.168 &    \\
                 & F$^2$(3d,4p)      &   23861 &  22879 & 0.959 &    \\
                 & G$^1$(3d,4p)      &    8425 &   7395 & 0.878 &    \\
                 & G$^3$(3d,4p)      &    7571 &   7132 & 0.942 &    \\ 
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:cuv:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Cu}{v}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
3d$^7$           & E$_{av}$          &   30899 &  30322 &       &    \\
                 & F$^2$(3d,3d)      &  119816 & 105551 & 0.881 &    \\ 
                 & F$^4$(3d,3d)      &   75176 &  65503 & 0.871 &    \\
                 & $\alpha$          &       0 &    109 &       &    \\
                 & $\beta$           &       0 &   -587 &       &    \\
                 & $\zeta$$_{3d}$    &     989 &   1002 & 1.013 &    \\
3d$^6$4s         & E$_{av}$          &  234957 & 237924 &       &    \\
                 & F$^2$(3d,3d)      &  125814 & 110315 & 0.877 &    \\ 
                 & F$^4$(3d,3d)      &   79209 &  67072 & 0.847 &    \\
                 & $\alpha$          &       0 &    117 &       &    \\
                 & $\beta$           &       0 &   -154 &       &    \\
                 & $\zeta$$_{3d}$    &    1066 &   1154 & 1.082 &    \\
                 & G$^2$(3d,4s)      &   12797 &  11794 & 0.922 &    \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
3d$^6$4p         & E$_{av}$          &  316597 & 319750 &       &    \\
                 & F$^2$(3d,3d)      &  126094 & 109170 & 0.866 &    \\ 
                 & F$^4$(3d,3d)      &   79402 &  66055 & 0.832 &    \\
                 & $\alpha$          &       0 &    114 &       &    \\
                 & $\beta$           &       0 &    213 &       &    \\
                 & $\zeta$$_{3d}$    &    1069 &   1180 & 1.104 &    \\
                 & $\zeta$$_{4p}$    &    1596 &   1816 & 1.137 &    \\
                 & F$^2$(3d,4p)      &   28011 &  26960 & 0.962 &    \\
                 & G$^1$(3d,4p)      &    9612 &   9190 & 0.956 &    \\
                 & G$^3$(3d,4p)      &    8916 &   7838 & 0.879 &    \\ 
\hline
\end{longtable}
%\noindent

\begin{longtable}{llrrrl}
\caption{\label{tab:cuvi:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Cu}{vi}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
3d$^6$           & E$_{av}$          &   47058 &  46817 &       &    \\
                 & F$^2$(3d,3d)      &  127114 & 112843 & 0.888 &    \\ 
                 & F$^4$(3d,3d)      &   80096 &  69557 & 0.868 &    \\
                 & $\alpha$          &       0 &    103 &       &    \\
                 & $\beta$           &       0 &   -264 &       &    \\
                 & $\zeta$$_{3d}$    &    1080 &   1142 & 1.057 &    \\
3d$^5$4s         & E$_{av}$          &  332771 & 334360 &       &    \\
                 & F$^2$(3d,3d)      &  132805 & 116707 & 0.879 &    \\ 
                 & F$^4$(3d,3d)      &   83932 &  74133 & 0.883 &    \\
                 & $\alpha$          &       0 &    100 &       & F  \\
                 & $\beta$           &       0 &   -250 &       & F  \\
                 & $\zeta$$_{3d}$    &    1161 &   1161 & 1.000 & F  \\
                 & G$^2$(3d,4s)      &   13493 &  12647 & 0.937 &    \\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
3d$^5$4p         & E$_{av}$          &  424263 & 425870 &       &    \\
                 & F$^2$(3d,3d)      &  133032 & 116189 & 0.873 &    \\ 
                 & F$^4$(3d,3d)      &   84088 &  72010 & 0.856 &    \\
                 & $\alpha$          &       0 &    127 &       &    \\
                 & $\beta$           &       0 &   -286 &       &    \\
                 & $\zeta$$_{3d}$    &    1163 &   1247 & 1.073 &    \\
                 & $\zeta$$_{4p}$    &    2028 &   2320 & 1.144 &    \\
                 & F$^2$(3d,4p)      &   31832 &  30768 & 0.967 &    \\
                 & G$^1$(3d,4p)      &   10697 &  10190 & 0.953 &    \\
                 & G$^3$(3d,4p)      &   10151 &   9203 & 0.907 &    \\ 
\hline
\end{longtable}
\begin{longtable}{llrrrl}
\caption{\label{tab:cuvii:para}Radial parameters (in cm$^{-1}$) adopted for the calculations in \ion{Cu}{vii}.} \\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
Configuration & Parameter & HFR & Fitted & Ratio & Note$^a$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{6}{c}{Even parity} \\
3d$^5$           & E$_{av}$          &   78756 &  78522 &       &    \\
                 & F$^2$(3d,3d)      &  134086 & 119456 & 0.891 &    \\ 
                 & F$^4$(3d,3d)      &   84807 &  74397 & 0.877 &    \\
                 & $\alpha$          &       0 &    118 &       &    \\
                 & $\beta$           &       0 &   -512 &       &    \\
                 & $\zeta$$_{3d}$    &    1176 &   1202 & 1.022 &    \\\\[0.3cm]
\multicolumn{6}{c}{Odd parity} \\
3d$^4$4p         & E$_{av}$          &  553653 & 554223 &       &    \\
                 & F$^2$(3d,3d)      &  139722 & 123787 & 0.886 &    \\ 
                 & F$^4$(3d,3d)      &   88617 &  78219 & 0.883 &    \\
                 & $\alpha$          &       0 &    123 &       &    \\
                 & $\beta$           &       0 &   -380 &       &    \\
                 & $\zeta$$_{3d}$    &    1263 &   1121 & 0.888 &    \\
                 & $\zeta$$_{4p}$    &    2481 &   2647 & 1.067 &    \\
                 & F$^2$(3d,4p)      &   35417 &  34983 & 0.988 &    \\
                 & G$^1$(3d,4p)      &   11725 &  11199 & 0.955 &    \\
                 & G$^3$(3d,4p)      &   11316 &  11458 & 1.013 &    \\ 
\hline
\end{longtable}
%\noindent

\begin{longtable}{rrrrl}
\caption{\label{tab:cuiv:ener} Comparison between available experimental and calculated energy levels in \ion{Cu}{iv}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
     0.0        &            8  &       $-$8    &4&     99      3d$^8$ $^3$F    \\
  1861.4        &         1857  &          4    &3&     99      3d$^8$ $^3$F    \\
  3077.6        &         3074  &          4    &2&     98      3d$^8$ $^3$F    \\
 16248.0        &        16238  &         10    &2&     82      3d$^8$ $^1$D    +       17      3d$^8$ $^3$P    \\
 19696.6        &        19750  &      $-$53    &2&     82      3d$^8$ $^3$P    +       17      3d$^8$ $^1$D    \\
 20096.6        &        20072  &         25    &1&     99      3d$^8$ $^3$P    \\
 20422.6        &        20405  &         18    &0&     99      3d$^8$ $^3$P    \\
 26913.0        &        26912  &        1      &4&     99      3d$^8$ $^1$G    \\
 61456.4        &        61456  &          0    &0&     98      3d$^8$ $^1$S    \\
119632.4        &       119747  &     $-$115    &5&     99      3d$^7$($^4$F)4s $^5$F   \\
120918.7        &       120980  &      $-$61    &4&     99      3d$^7$($^4$F)4s $^5$F   \\
121929.8        &       121955  &      $-$25    &3&     99      3d$^7$($^4$F)4s $^5$F   \\
122663.8        &       122666  &       $-$2    &2&     99      3d$^7$($^4$F)4s $^5$F   \\
123139.8        &       123128  &         12    &1&     99      3d$^7$($^4$F)4s $^5$F   \\
128343.3        &       128356  &      $-$13    &4&     98      3d$^7$($^4$F)4s $^3$F   \\
130060.3        &       130024  &         36    &3&     99      3d$^7$($^4$F)4s $^3$F   \\
131218.6        &       131157  &         62    &2&     99      3d$^7$($^4$F)4s $^3$F   \\
139695.3        &       139522  &        173    &3&     99      3d$^7$($^4$P)4s $^5$P   \\
140065.7        &       139952  &        114    &2&     96      3d$^7$($^4$P)4s $^5$P   \\
140715.0        &       140603  &        112    &1&     97      3d$^7$($^4$P)4s $^5$P   \\
144065.9        &       143959  &        107    &5&     97      3d$^7$($^2$G)4s $^3$G   \\
144749.0        &       144616  &        133    &4&     94      3d$^7$($^2$G)4s $^3$G   \\
145579.9        &       145422  &        158    &3&     99      3d$^7$($^2$G)4s $^3$G   \\
147736.6        &       147668  &         69    &2&     77      3d$^7$($^4$P)4s $^3$P   +       18      3d$^7$($^2$P)4s $^3$P   \\
147929.8        &       148006  &      $-$76    &1&     71      3d$^7$($^4$P)4s $^3$P   +       15      3d$^7$($^2$P)4s $^3$P   +       11      3d$^7$($^2$P)4s $^1$P    \\
148233.8        &       148438  &     $-$204    &0&     67      3d$^7$($^4$P)4s $^3$P   +       33      3d$^7$($^2$P)4s $^3$P   \\
148860.7        &       148746  &        115    &4&     90      3d$^7$($^2$G)4s $^1$G   +       5       3d$^7$($^2$H)4s $^3$H   \\
148903.6        &       149198  &     $-$294    &2&     65      3d$^7$($^2$P)4s $^3$P   +       22      3d$^7$($^4$P)4s $^3$P   +       7       3d$^7$($^2$D)4s $^3$D    \\
149667.2        &       149962  &     $-$295    &1&     67      3d$^7$($^2$P)4s $^3$P   +       21      3d$^7$($^4$P)4s $^3$P   +       8       3d$^7$($^2$D)4s $^3$D    \\
151622.7        &       151769  &     $-$146    &6&     100     3d$^7$($^2$H)4s $^3$H   \\
152231.7        &       152012  &        220    &3&     77      3d$^7$($^2$D)4s $^3$D   +       22      3d$^7$($^2$D)4s $^3$D   \\
152301.7        &       152407  &     $-$105    &5&     95      3d$^7$($^2$H)4s $^3$H   \\
152400.2        &       152648  &     $-$248    &1&     38      3d$^7$($^2$D)4s $^3$D   +       35      3d$^7$($^2$P)4s $^1$P   +       14      3d$^7$($^2$P)4s $^3$P    \\
153198.2        &       153260  &      $-$62    &4&     92      3d$^7$($^2$H)4s $^3$H   +       6       3d$^7$($^2$G)4s $^1$G   \\
153375.7        &       153186  &        190    &2&     65      3d$^7$($^2$D)4s $^3$D   +       17      3d$^7$($^2$D)4s $^3$D   +       8       3d$^7$($^2$P)4s $^3$P    \\
155476.7        &       155645  &     $-$168    &1&     54      3d$^7$($^2$P)4s $^1$P   +       33      3d$^7$($^2$D)4s $^3$D   +       7       3d$^7$($^2$D)4s $^3$D    \\
156458.7        &       156584  &     $-$125    &5&     96      3d$^7$($^2$H)4s $^1$H   \\
157536.1        &       157257  &        279    &2&     71      3d$^7$($^2$D)4s $^1$D   +       18      3d$^7$($^2$D)4s $^1$D   +       5       3d$^7$($^2$D)4s $^3$D    \\
170066.5        &       169989  &         78    &2&     99      3d$^7$($^2$F)4s $^3$F   \\
170277.7        &       170245  &         33    &3&     98      3d$^7$($^2$F)4s $^3$F   \\
170619.0        &       170661  &      $-$42    &4&     99      3d$^7$($^2$F)4s $^3$F   \\
174831.3        &       174625  &        206    &3&     98      3d$^7$($^2$F)4s $^1$F   \\
196853.5        &       196964  &     $-$111    &1&     80      3d$^7$($^2$D)4s $^3$D   +       19      3d$^7$($^2$D)4s $^3$D   \\
197138.5        &       197228  &      $-$90    &2&     78      3d$^7$($^2$D)4s $^3$D   +       20      3d$^7$($^2$D)4s $^3$D   \\
197659.5        &       197695  &      $-$36    &3&     77      3d$^7$($^2$D)4s $^3$D   +       22      3d$^7$($^2$D)4s $^3$D   \\
201771.0        &       201650  &        121    &2&     77      3d$^7$($^2$D)4s $^1$D   +       21      3d$^7$($^2$D)4s $^1$D   \\
287319.5        &       287391  &      $-$72    &5&     90      3d$^7$($^4$F)4d $^5$F   +       8       3d$^7$($^4$F)4d $^5$G   \\
287589.3        &       287966  &     $-$377    &4&     78      3d$^7$($^4$F)4d $^5$F   +       11      3d$^7$($^4$F)4d $^5$D   +       7       3d$^7$($^4$F)4d $^5$G    \\
288566.4        &       288677  &     $-$111    &3&     70      3d$^7$($^4$F)4d $^5$F   +       14      3d$^7$($^4$F)4d $^5$D   +       6       3d$^7$($^4$F)4d $^5$P    \\
288697.8        &       288687  &         11    &6&     94      3d$^7$($^4$F)4d $^5$G   +       6       3d$^7$($^4$F)4d $^5$H   \\
289370.2        &       289474  &     $-$104    &2&     82      3d$^7$($^4$F)4d $^5$F   +       9       3d$^7$($^4$F)4d $^5$D   \\
289529.7        &       289613  &      $-$83    &3&     74      3d$^7$($^4$F)4d $^5$P   +       12      3d$^7$($^4$F)4d $^5$F   +       9       3d$^7$($^4$F)4d $^5$D    \\
289572.9        &       289542  &         31    &5&     66      3d$^7$($^4$F)4d $^5$G   +       20      3d$^7$($^4$F)4d $^3$G   +       7       3d$^7$($^4$F)4d $^5$H    \\
289641.5        &       289963  &     $-$322    &4&     58      3d$^7$($^4$F)4d $^5$D   +       18      3d$^6$4s$^2$ $^5$D      +       16      3d$^7$($^4$F)4d $^5$G    \\
289688.2        &       289700  &      $-$12    &7&     99      3d$^7$($^4$F)4d $^5$H   \\
289974.0        &       290076  &     $-$102    &1&     93      3d$^7$($^4$F)4d $^5$F   \\
290445.4        &       290416  &         29    &6&     60      3d$^7$($^4$F)4d $^5$H   +       36      3d$^7$($^4$F)4d $^3$H   \\
290552.8        &       290575  &      $-$22    &4&     60      3d$^7$($^4$F)4d $^5$G   +       13      3d$^7$($^4$F)4d $^5$F   +       10      3d$^7$($^4$F)4d $^3$G    \\
290773.5        &       290933  &     $-$160    &2&     54      3d$^7$($^4$F)4d $^5$P   +       29      3d$^7$($^4$F)4d $^5$D   +       7       3d$^7$($^4$F)4d $^5$F    \\
290885.1        &       291074  &     $-$189    &3&     48      3d$^7$($^4$F)4d $^5$G   +       24      3d$^7$($^4$F)4d $^5$D   +       9       3d$^7$($^4$F)4d $^5$P    \\
291147.3        &       291004  &        143    &5&     70      3d$^7$($^4$F)4d $^3$G   +       20      3d$^7$($^4$F)4d $^5$G   +       6       3d$^7$($^4$F)4d $^3$H    \\
291298.7        &       291394  &      $-$95    &3&     37      3d$^7$($^4$F)4d $^5$G   +       21      3d$^7$($^4$F)4d $^5$D    +     8 3d$^6$4s$^2$ $^5$D      \\
291561.6        &       291570  &       $-$8    &5&     79      3d$^7$($^4$F)4d $^5$H   +       12      3d$^7$($^4$F)4d $^3$H   +       5       3d$^7$($^4$F)4d $^3$G    \\
291570.8        &       291841  &     $-$270    &1&     55      3d$^7$($^4$F)4d $^5$D   +       27      3d$^7$($^4$F)4d $^5$P   +       13      3d$^6$4s$^2$ $^5$D      \\
291730.0        &       291745  &      $-$15    &2&     92      3d$^7$($^4$F)4d $^5$G   \\
291865.0        &       291764  &        101    &6&     63      3d$^7$($^4$F)4d $^3$H   +       34      3d$^7$($^4$F)4d $^5$H   \\
291953.9        &       292147  &     $-$193    &3&     75      3d$^7$($^4$F)4d $^3$D   +       9       3d$^7$($^4$F)4d $^5$D   +       6       3d$^6$4s$^2$ $^5$D      \\
291997.1        &       292224  &     $-$227    &2&     39      3d$^7$($^4$F)4d $^5$P   +       36      3d$^7$($^4$F)4d $^5$D   +       14      3d$^6$4s$^2$ $^5$D      \\
292296.7        &       292187  &        110    &4&     65      3d$^7$($^4$F)4d $^3$G   +       16      3d$^7$($^4$F)4d $^5$G   +       8       3d$^7$($^4$F)4d $^5$H    \\
292440.0        &       292414  &         26    &4&     79      3d$^7$($^4$F)4d $^5$H   +       16      3d$^7$($^4$F)4d $^3$G   \\
292639.1        &       292782  &     $-$143    &1&     71      3d$^7$($^4$F)4d $^5$P   +       19      3d$^7$($^4$F)4d $^5$D   +       8       3d$^6$4s$^2$ $^5$D      \\
292913.3        &       292946  &      $-$33    &3&     89      3d$^7$($^4$F)4d $^5$H   +       6       3d$^7$($^4$F)4d $^5$G   \\
293021.7        &       293176  &     $-$154    &2&     84      3d$^7$($^4$F)4d $^3$D   +       6       3d$^7$($^4$F)4d $^3$P   \\
293399.2        &       293267  &        132    &5&     80      3d$^7$($^4$F)4d $^3$H   +       14      3d$^7$($^4$F)4d $^5$H   \\
293513.5        &       293352  &        162    &3&     88      3d$^7$($^4$F)4d $^3$G   +       6       3d$^7$($^4$F)4d $^5$H   \\
294015.3        &       294184  &     $-$169    &1&     95      3d$^7$($^4$F)4d $^3$D   \\
294152.0        &       294269  &     $-$117    &4&     72      3d$^6$4s$^2$ $^5$D      +       21      3d$^7$($^4$F)4d $^5$D   \\
294464.4        &       294316  &        148    &4&     89      3d$^7$($^4$F)4d $^3$H   +       5       3d$^7$($^4$F)4d $^5$H   \\
295307.8        &       295383  &      $-$75    &3&     72      3d$^6$4s$^2$ $^5$D      +    22 3d$^7$($^4$F)4d $^5$D   \\
295910.4        &       295840  &         70    &4&     80      3d$^7$($^4$F)4d $^3$F   +       7       3d$^7$($^2$G)4d $^3$F   \\
296040.3        &       296106  &      $-$66    &2&     71      3d$^6$4s$^2$ $^5$D      +       21      3d$^7$($^4$F)4d $^5$D   \\
296494.2        &       296559  &      $-$65    &1&     73      3d$^6$4s$^2$ $^5$D      +       20      3d$^7$($^4$F)4d $^5$D   \\
296573.4        &       296474  &         99    &2&     81      3d$^7$($^4$F)4d $^3$P   +       5       3d$^7$($^4$F)4d $^3$D   +       5       3d$^7$($^4$P)4d $^3$P    \\
296912.3        &       296847  &         65    &3&     78      3d$^7$($^4$F)4d $^3$F   +       7       3d$^7$($^2$G)4d $^3$F   \\
297554.4        &       297481  &         73    &2&     78      3d$^7$($^4$F)4d $^3$F   +       8       3d$^7$($^2$G)4d $^3$F   \\
297931.0        &       297840  &         91    &1&     88      3d$^7$($^4$F)4d $^3$P   +       6       3d$^7$($^4$P)4d $^3$P   \\
301632.0        &       301720  &      $-$88    &5&     99      3d$^7$($^4$F)5s $^5$F   \\
302682.3        &       302741  &      $-$59    &4&     82      3d$^7$($^4$F)5s $^5$F   +       17      3d$^7$($^4$F)5s $^3$F   \\
303798.4        &       303819  &      $-$21    &3&     91      3d$^7$($^4$F)5s $^5$F   +       7       3d$^7$($^4$F)5s $^3$F   \\
304244.9        &       304274  &      $-$29    &4&     82      3d$^7$($^4$F)5s $^3$F   +       17      3d$^7$($^4$F)5s $^5$F   \\
304599.7        &       304601  &       $-$1    &2&     96      3d$^7$($^4$F)5s $^5$F   \\
305116.0        &       305106  &         10    &1&     98      3d$^7$($^4$F)5s $^5$F   \\
305856.0        &       305842  &         14    &3&     91      3d$^7$($^4$F)5s $^3$F   +       7       3d$^7$($^4$F)5s $^5$F   \\
306941.8        &       306904  &         38    &2&     96      3d$^7$($^4$F)5s $^3$F   \\
306982.5        &       306884  &         99    &1&     98      3d$^7$($^4$P)4d $^5$P   \\
307167.0        &       307089  &         78    &2&     97      3d$^7$($^4$P)4d $^5$P   \\
307517.3        &       307459  &         58    &3&     95      3d$^7$($^4$P)4d $^5$P   \\
309413.9        &       309295  &        119    &5&     97      3d$^7$($^4$P)4d $^5$F   \\
309490.4        &       309427  &         63    &4&     91      3d$^7$($^4$P)4d $^5$F   \\
309653.1        &       309630  &         23    &3&     88      3d$^7$($^4$P)4d $^5$F   \\
309864.7        &       309874  &       $-$9    &2&     88      3d$^7$($^4$P)4d $^5$F   \\
310057.1        &       310095  &      $-$38    &1&     89      3d$^7$($^4$P)4d $^5$F   +       5       3d$^7$($^2$P)4d $^3$D   \\
310800.2        &       310865  &      $-$65    &3&     80      3d$^7$($^2$G)4d $^3$D   +       5       3d$^7$($^4$P)4d $^3$F   \\
311010.7        &       311031  &      $-$20    &3&     51      3d$^7$($^4$P)4d $^3$F   +       23      3d$^7$($^2$G)4d $^1$F   +       5       3d$^7$($^2$P)4d $^1$F    \\
311177.0        &       311018  &        159    &4&     81      3d$^7$($^4$P)4d $^3$F   +       9       3d$^7$($^2$G)4d $^3$F   \\
311274.0        &       311367  &      $-$93    &2&     44      3d$^7$($^2$G)4d $^3$D   +       30      3d$^7$($^4$P)4d $^3$F   +       5       3d$^7$($^2$P)4d $^3$D    \\
311628.0        &       311504  &        124    &7&     95      3d$^7$($^2$G)4d $^3$I   \\
311726.7        &       311911  &     $-$184    &1&     37      3d$^7$($^4$P)4d $^3$P   +       24      3d$^7$($^2$G)4d $^3$D   +       11      3d$^7$($^2$P)4d $^3$P    \\
311742.9        &       311630  &        113    &6&     67      3d$^7$($^2$G)4d $^3$I   +       24      3d$^7$($^2$G)4d $^1$I   \\
311998.3        &       312124  &     $-$126    &5&     61      3d$^7$($^2$G)4d $^3$G   +       20      3d$^7$($^2$G)4d $^3$H   +       11      3d$^7$($^2$G)4d $^3$I    \\
312061.4        &       312033  &         28    &2&     51      3d$^7$($^4$P)4d $^3$F   +       30      3d$^7$($^2$G)4d $^3$D   +       5       3d$^7$($^4$P)4d $^3$P    \\
312082.5        &       312061  &         22    &3&     56      3d$^7$($^2$G)4d $^1$F   +       22      3d$^7$($^4$P)4d $^3$F   +       9       3d$^7$($^2$G)4d $^3$D    \\
312415.5        &       312373  &         43    &5&     37      3d$^7$($^2$G)4d $^3$I   +       31      3d$^7$($^2$G)4d $^3$G   +       16      3d$^7$($^2$G)4d $^1$H    \\
312466.7        &       312609  &     $-$142    &4&     65      3d$^7$($^2$G)4d $^3$G   +       18      3d$^7$($^4$P)4d $^5$D   +       6       3d$^7$($^2$G)4d $^3$H    \\
312514.9        &       312454  &         61    &6&     75      3d$^7$($^2$G)4d $^3$H   +       20      3d$^7$($^2$G)4d $^1$I   \\
312601.5        &       312713  &     $-$112    &2&     34      3d$^7$($^4$P)4d $^5$D   +       33      3d$^7$($^4$P)4d $^3$P   +       9       3d$^7$($^2$G)4d $^3$D    \\
312629.9        &       312676  &      $-$46    &4&     74      3d$^7$($^4$P)4d $^5$D   +       15      3d$^7$($^2$G)4d $^3$G   \\
312956.8        &       312990  &      $-$33    &3&     86      3d$^7$($^4$P)4d $^5$D   \\
313253.3        &       313249  &          4    &5&     50      3d$^7$($^2$G)4d $^3$I   +       29      3d$^7$($^2$G)4d $^3$H   +       19      3d$^7$($^2$G)4d $^1$H    \\
313257.0        &       313454  &     $-$197    &3&     93      3d$^7$($^2$G)4d $^3$G   \\
313294.7        &       313245  &         50    &2&     56      3d$^7$($^4$P)4d $^5$D   +       20      3d$^7$($^4$P)4d $^3$P   +       7       3d$^7$($^4$P)4d $^3$D    \\
313715.4        &       313602  &        113    &6&     53      3d$^7$($^2$G)4d $^1$I   +       28      3d$^7$($^2$G)4d $^3$I   +       18      3d$^7$($^2$G)4d $^3$H    \\
313871.5        &       313936  &      $-$65    &4&     89      3d$^7$($^2$G)4d $^3$H   +       9       3d$^7$($^2$G)4d $^3$G   \\
314262.2        &       314282  &      $-$20    &5&     59      3d$^7$($^2$G)4d $^1$H   +       36      3d$^7$($^2$G)4d $^3$H   \\
314987.8        &       315132  &     $-$144    &4&     50      3d$^7$($^2$G)4d $^3$F   +       14      3d$^7$($^2$G)4d $^1$G   +       8       3d$^7$($^2$P)4d $^3$F    \\
315450.0        &       314164  &       1286    &3&     84      3d$^7$($^4$P)4d $^3$D   \\
315598.5        &       315602  &       $-$4    &4&     58      3d$^7$($^2$G)4d $^1$G   +       12      3d$^7$($^2$H)4d $^1$G   +       11      3d$^7$($^2$G)4d $^3$F    \\
315846.0        &       315136  &        710    &2&     47      3d$^7$($^2$G)4d $^1$D   +       11      3d$^7$($^2$P)4d $^1$D   +       8       3d$^7$($^2$G)4d $^3$F    \\
315912.2        &       315663  &        249    &3&     59      3d$^7$($^2$G)4d $^3$F   +       9       3d$^7$($^2$P)4d $^3$F   +       7       3d$^7$($^2$H)4d $^3$F    \\
316191.7        &       316424  &     $-$232    &2&     59      3d$^7$($^2$G)4d $^3$F   +       10      3d$^7$($^2$H)4d $^3$F   +       9       3d$^7$($^2$P)4d $^3$F    \\
316732.3        &       317512  &     $-$780    &4&     43      3d$^7$($^2$P)4d $^3$F   +       25      3d$^7$($^2$H)4d $^3$F   +       10      3d$^7$($^2$D)4d $^3$F    \\
317017.0        &       316886  &        131    &3&     68      3d$^7$($^2$P)4d $^3$D   +       7       3d$^7$($^2$D)4d $^3$F   +       5       3d$^7$($^2$D)4d $^3$D    \\
317810.5        &       317611  &        200    &3&     26      3d$^7$($^2$P)4d $^1$F   +       22      3d$^7$($^2$H)4d $^3$F   +       10      3d$^7$($^2$P)4d $^3$F    \\
318452.4        &       318293  &        159    &8&     100     3d$^7$($^2$H)4d $^3$K   \\
318510.0        &       318355  &        155    &7&     60      3d$^7$($^2$H)4d $^3$K   +       39      3d$^7$4d  ($^2$H) $^1$K \\
318746.1        &       318838  &      $-$92    &5&     94      3d$^7$($^2$H)4d $^3$G   \\
319268.4        &       318617  &        651    &3&     37      3d$^7$($^2$H)4d $^1$F   +       28      3d$^7$4d  ($^2$P) $^3$F +       7       3d$^7$($^2$H)4d $^3$G    \\
319586.7        &       319643  &      $-$56    &4&     43      3d$^7$($^2$H)4d $^3$G   +       19      3d$^7$4d  ($^2$D) $^3$F +       10      3d$^7$($^2$H)4d $^3$F    \\
319703.7        &       319596  &        108    &6&     95      3d$^7$($^2$H)4d $^3$K   \\
319896.1        &       320030  &     $-$134    &4&     41      3d$^7$($^2$H)4d $^3$G   +       20      3d$^7$4d  ($^2$D) $^3$F +       11      3d$^7$($^2$P)4d $^3$F    \\
319992.7        &       319604  &        389    &3&     28      3d$^7$($^2$D)4d $^3$D   +       26      3d$^7$4d  ($^2$H) $^1$F +       14      3d$^7$($^2$P)4d $^1$F    \\
320141.7        &       319962  &        180    &7&     59      3d$^7$($^2$H)4d $^1$K   +       37      3d$^7$4d  ($^2$H) $^3$K \\
320601.1        &       320611  &      $-$10    &6&     58      3d$^7$($^2$H)4d $^3$H   +       39      3d$^6$4s$^2$ $^3$H      \\
320781.7        &       320746  &         36    &5&     73      3d$^7$($^2$D)4d $^3$G   +       21      3d$^7$4d  ($^2$D) $^3$G \\
320952.7        &       320917  &         36    &4&     38      3d$^7$($^2$D)4d $^1$G   +       30      3d$^7$4d  ($^2$D) $^3$G +       11      3d$^7$($^2$D)4d $^1$G    \\
321064.0        &       321082  &      $-$18    &5&     50      3d$^7$($^2$H)4d $^3$H   +       29      3d$^6$4s$^2$ $^3$H      +       15      3d$^7$($^2$H)4d $^1$H    \\
321135.1        &       321194  &      $-$59    &7&     99      3d$^7$($^2$H)4d $^3$I   \\
321542.1        &       321586  &      $-$44    &6&     82      3d$^7$($^2$H)4d $^3$I   +       14      3d$^7$4d  ($^2$H) $^1$I \\
322051.3        &       322028  &         23    &3&     35      3d$^7$($^2$D)4d $^1$F   +       16      3d$^7$4d  ($^2$D) $^3$F +       10      3d$^7$($^2$D)4d $^1$F    \\
322317.4        &       322358  &      $-$41    &5&     47      3d$^7$($^2$H)4d $^3$I   +       33      3d$^7$4d  ($^2$H) $^1$H +       14      3d$^6$4s$^2$ $^3$H      \\
322338.2        &       322156  &        182    &3&     95      3d$^7$($^4$P)5s $^5$P   \\
322524.0        &       322670  &     $-$146    &5&     46      3d$^7$($^2$H)4d $^3$I   +     45        3d$^7$4d  ($^2$H) $^1$H \\
322608.1        &       322491  &        117    &2&     93      3d$^7$($^4$P)5s $^5$P   +       6       3d$^7$5s  ($^2$P) $^3$P \\
323155.3        &       323377  &     $-$222    &4&     27      3d$^7$($^2$D)4d $^3$G   +       24      3d$^7$4d  ($^2$D) $^1$G +       16      3d$^7$($^2$P)4d $^3$F    \\
323249.0        &       323131  &        118    &1&     79      3d$^7$($^4$P)5s $^5$P   +       5       3d$^7$4d  ($^2$D) $^3$D \\
323754.8        &       323586  &        169    &6&     44      3d$^7$($^2$H)4d $^1$I   +       32      3d$^6$4s$^2$ $^3$H      +       18      3d$^7$($^2$H)4d $^3$H    \\
324118.1        &       323759  &        359    &6&     38      3d$^7$($^2$H)4d $^1$I   +       22      3d$^6$4s$^2$ $^3$H      +       22      3d$^7$($^2$H)4d $^3$H    \\
324418.7        &       324414  &          5    &2&     75      3d$^7$($^4$P)5s $^3$P   +       9       3d$^6$4s$^2$ $^3$P      +       6       3d$^6$4s$^2$ $^3$P      \\
324619.3        &       324222  &        397    &5&     44      3d$^6$4s$^2$ $^3$H      +       41      3d$^7$4d  ($^2$H) $^3$H \\
324731.4        &       324455  &        276    &4&     45      3d$^6$4s$^2$ $^3$H      +       42      3d$^7$4d  ($^2$H) $^3$H \\
324759.9        &       324572  &        188    &5&     95      3d$^7$($^2$G)5s $^3$G   \\
325225.9        &       325037  &        189    &4&     75      3d$^7$($^2$G)5s $^3$G   +       17      3d$^7$5s  ($^2$G) $^1$G \\
326247.5        &       326050  &        198    &3&     99      3d$^7$($^2$G)5s $^3$G   \\
326979.8        &       326764  &        216    &4&     69      3d$^7$($^2$G)5s $^1$G   +       21      3d$^7$5s  ($^2$G) $^3$G \\
327356.7        &       327318  &         39    &4&     42      3d$^7$($^2$H)4d $^3$F   +       13      3d$^7$4d  ($^2$D) $^3$F +       9       3d$^7$($^2$G)4d $^3$F    \\
328720.0        &       328760  &      $-$40    &3&     39      3d$^7$($^2$H)4d $^3$F   +       12      3d$^7$4d  ($^2$D) $^3$F +       11      3d$^7$($^2$G)4d $^3$F    \\
329181.7        &       329441  &     $-$259    &2&     34      3d$^7$($^2$H)4d $^3$F   +       12      3d$^7$4d  ($^2$G) $^3$F +       11      3d$^7$($^2$D)4d $^3$F    \\
329341.2        &       329712  &     $-$371    &2&     77      3d$^7$($^2$P)5s $^3$P   +       8       3d$^7$5s  ($^2$D) $^3$D +       5       3d$^7$($^4$P)5s $^5$P    \\
329632.8        &       330121  &     $-$488    &1&     51      3d$^7$($^2$P)5s $^3$P   +       24      3d$^7$5s  ($^2$P) $^1$P +       14      3d$^7$($^2$D)5s $^3$D    \\
331041.9        &       331669  &     $-$627    &1&     53      3d$^7$($^2$P)5s $^1$P   +       39      3d$^7$5s  ($^2$P) $^3$P \\
332035.9        &       332203  &     $-$167    &4&     61      3d$^7$($^2$H)4d $^1$G   +       13      3d$^7$4d  ($^2$F) $^1$G +       11      3d$^7$($^2$G)4d $^1$G    \\
332436.4        &       332584  &     $-$148    &6&     99      3d$^7$($^2$H)5s $^3$H   \\
332854.7        &       332986  &     $-$131    &5&     78      3d$^7$($^2$H)5s $^3$H   +       20      3d$^7$5s  ($^2$H) $^1$H \\
333005.7        &       332799  &        207    &3&     77      3d$^7$($^2$D)5s $^3$D   +       22      3d$^7$5s  ($^2$D) $^3$D \\
333736.7        &       333127  &        610    &2&     27      3d$^7$($^2$D)5s $^3$D   +       27      3d$^7$5s  ($^2$D) $^1$D +       8       3d$^7$($^2$D)5s $^1$D    \\
333868.7        &       333962  &      $-$93    &4&     95      3d$^7$($^2$H)5s $^3$H   \\
334564.8        &       334649  &      $-$84    &5&     78      3d$^7$($^2$H)5s $^1$H   +       19      3d$^7$($^2$H)5s $^3$H   \\
335885.5        &       335708  &        178    &2&     44      3d$^7$($^2$D)5s $^1$D   +       22      3d$^7$($^2$D)5s $^3$D   +       11      3d$^7$($^2$P)5s $^3$P    \\
338974.8        &       339070  &      $-$95    &5&     88      3d$^7$($^2$F)4d $^3$H   +       8       3d$^7$($^2$F)4d $^1$H   \\
339378.8        &       339547  &     $-$168    &6&     96      3d$^7$($^2$F)4d $^3$H   \\
339392.7        &       339687  &     $-$294    &3&     86      3d$^7$($^2$F)4d $^3$G   +       6       3d$^7$($^2$F)4d $^1$F   \\
339763.8        &       340079  &     $-$315    &4&     89      3d$^7$($^2$F)4d $^3$G   \\
339808.5        &       339916  &     $-$108    &5&     90      3d$^7$($^2$F)4d $^1$H   +       8       3d$^7$($^2$F)4d $^3$H   \\
340161.9        &       340554  &     $-$392    &5&     94      3d$^7$($^2$F)4d $^3$G   \\
347248.7        &       347352  &     $-$103    &4&     81      3d$^7$($^2$F)4d $^1$G   +       7       3d$^7$($^2$H)4d $^1$G   \\
351520.2        &       351425  &         95    &3&     93      3d$^7$($^2$F)5s $^3$F   +       6       3d$^7$($^2$F)5s $^1$F   \\
351908.8        &       351901  &          8    &4&     99      3d$^7$($^2$F)5s $^3$F   \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
190527.7        &       190558  &      $-$30    &5&     91      3d$^7$($^4$F)4p $^5$F   +       7       3d$^7$($^4$F)4p $^5$G   \\
190553.6        &       190616  &      $-$62    &4&     54      3d$^7$($^4$F)4p $^5$F   +       38      3d$^7$($^4$F)4p $^5$D   \\
191761.8        &       191801  &      $-$39    &3&     70      3d$^7$($^4$F)4p $^5$F   +       23      3d$^7$($^4$F)4p $^5$D   \\
192741.0        &       192763  &      $-$22    &2&     83      3d$^7$($^4$F)4p $^5$F   +       12      3d$^7$($^4$F)4p $^5$D   \\
192752.8        &       192764  &      $-$11    &4&     51      3d$^7$($^4$F)4p $^5$D   +       34      3d$^7$($^4$F)4p $^5$F   +       9       3d$^7$($^4$F)4p $^5$G   \\
193434.4        &       193443  &       $-$9    &1&     93      3d$^7$($^4$F)4p $^5$F   +       5       3d$^7$($^4$F)4p $^5$D   \\
193947.8        &       193923  &         25    &6&     99      3d$^7$($^4$F)4p $^5$G   \\
194132.4        &       194149  &      $-$17    &3&     63      3d$^7$($^4$F)4p $^5$D   +       18      3d$^7$($^4$F)4p $^5$F   +       11      3d$^7$($^4$F)4p $^5$G   \\
194339.1        &       194309  &         30    &5&     75      3d$^7$($^4$F)4p $^5$G   +       16      3d$^7$($^4$F)4p $^3$G   +       9       3d$^7$($^4$F)4p $^5$F   \\
195054.9        &       195010  &         45    &4&     78      3d$^7$($^4$F)4p $^5$G   +       10      3d$^7$($^4$F)4p $^5$F   +       7       3d$^7$($^4$F)4p $^3$G   \\
195085.9        &       195114  &      $-$28    &2&     71      3d$^7$($^4$F)4p $^5$D   +       11      3d$^7$($^4$F)4p $^5$G   +       9       3d$^7$($^4$F)4p $^5$F   \\
195544.1        &       195496  &         48    &3&     80      3d$^7$($^4$F)4p $^5$G   +       10      3d$^7$($^4$F)4p $^5$F   \\
195684.3        &       195732  &      $-$48    &1&     84      3d$^7$($^4$F)4p $^5$D   +       10      3d$^7$($^4$P)4p $^5$D   +       5       3d$^7$($^4$F)4p $^5$F   \\
195827.0        &       195780  &         47    &2&     84      3d$^7$($^4$F)4p $^5$G   +       6       3d$^7$($^4$F)4p $^5$F   +       6       3d$^7$($^4$F)4p $^5$D   \\
195932.0        &       195990  &      $-$58    &0&     88      3d$^7$($^4$F)4p $^5$D   +       11      3d$^7$($^4$P)4p $^5$D   \\
197325.0        &       197340  &      $-$15    &5&     81      3d$^7$($^4$F)4p $^3$G   +       18      3d$^7$($^4$F)4p $^5$G   \\
198179.2        &       198209  &      $-$30    &4&     88      3d$^7$($^4$F)4p $^3$F   \\
199202.3        &       199214  &      $-$12    &4&     86      3d$^7$($^4$F)4p $^3$G   +       10      3d$^7$($^4$F)4p $^5$G   \\
199598.8        &       199633  &      $-$34    &3&     84      3d$^7$($^4$F)4p $^3$F   +       5       3d$^7$($^4$F)4p $^3$D   \\
200482.6        &       200497  &      $-$14    &3&     92      3d$^7$($^4$F)4p $^3$G   \\
200720.0        &       200734  &      $-$14    &2&     89      3d$^7$($^4$F)4p $^3$F   +       5       3d$^7$($^2$G)4p $^3$F   \\
201210.9        &       201378  &     $-$167    &3&     87      3d$^7$($^4$F)4p $^3$D   +       6       3d$^7$($^4$F)4p $^3$F   \\
202360.6        &       202528  &     $-$167    &2&     88      3d$^7$($^4$F)4p $^3$D   \\
203139.5        &       203306  &     $-$167    &1&     90      3d$^7$($^4$F)4p $^3$D   \\
203868.9        &       203936  &      $-$67    &2&     97      3d$^7$($^4$P)4p $^5$S   \\
213360.4        &       213346  &         14    &1&     57      3d$^7$($^4$P)4p $^5$D   +       11      3d$^7$($^2$P)4p $^3$P   +       10      3d$^7$($^4$P)4p $^3$S   \\
213534.5        &       213340  &        195    &2&     76      3d$^7$($^4$P)4p $^5$D   +       9       3d$^7$($^4$F)4p $^5$D   \\
213664.9        &       213412  &        253    &3&     78      3d$^7$($^4$P)4p $^5$D   +       8       3d$^7$($^4$F)4p $^5$D   +       7       3d$^7$($^4$P)4p $^3$D   \\
213932.1        &       213784  &        148    &0&     82      3d$^7$($^4$P)4p $^5$D   +       11      3d$^7$($^4$F)4p $^5$D   +       6       3d$^7$($^2$P)4p $^3$P   \\
214318.7        &       214025  &        294    &4&     89      3d$^7$($^4$P)4p $^5$D   +       6       3d$^7$($^4$F)4p $^5$D   \\
214413.4        &       214464  &      $-$51    &1&     42      3d$^7$($^4$P)4p $^3$S   +       25      3d$^7$($^4$P)4p $^5$D   +       10      3d$^7$($^2$P)4p $^3$S   \\
214835.3        &       214638  &        197    &5&     67      3d$^7$($^2$G)4p $^3$H   +       17      3d$^7$($^2$G)4p $^1$H   +       10      3d$^7$($^2$G)4p $^3$G   \\
215132.8        &       214971  &        162    &4&     55      3d$^7$($^2$G)4p $^3$F   +       12      3d$^7$($^2$G)4p $^3$G   +       8       3d$^7$($^2$G)4p $^3$H   \\
215733.9        &       215533  &        201    &4&     82      3d$^7$($^2$G)4p $^3$H   +       8       3d$^7$($^2$G)4p $^3$F   \\
216071.3        &       215829  &        242    &6&     95      3d$^7$($^2$G)4p $^3$H   \\
216428.9        &       216928  &     $-$499    &0&     67      3d$^7$($^2$P)4p $^3$P   +       16      3d$^7$($^2$D)4p $^3$P   +       6       3d$^7$($^2$D)4p $^3$P   \\
216702.9        &       217017  &     $-$314    &2&     31      3d$^7$($^2$P)4p $^3$P   +       34      3d$^7$($^4$P)4p $^5$P   +       16      3d$^7$($^4$P)4p $^3$D   \\
217079.2        &       216916  &        163    &3&     73      3d$^7$($^2$G)4p $^3$F   +       16      3d$^7$($^2$G)4p $^3$G   \\
217109.3        &       217546  &     $-$437    &1&     48      3d$^7$($^2$P)4p $^3$P   +       18      3d$^7$($^4$P)4p $^5$P   +       9       3d$^7$($^2$D)4p $^3$P   \\
217444.6        &       217385  &         60    &4&     46      3d$^7$($^2$G)4p $^1$G   +       25      3d$^7$($^2$G)4p $^3$F   +       16      3d$^7$($^2$H)4p $^1$G   \\
217621.1        &       217294  &        327    &3&     54      3d$^7$($^4$P)4p $^5$P   +       29      3d$^7$($^4$P)4p $^3$D   +       8       3d$^7$($^4$P)4p $^5$D   \\
217649.6        &       217743  &      $-$93    &2&     48      3d$^7$($^4$P)4p $^5$P   +       26      3d$^7$($^4$P)4p $^3$D   +       5       3d$^7$($^2$D)4p $^3$D   \\
217999.5        &       217971  &         29    &5&     79      3d$^7$($^2$G)4p $^3$G   +       15      3d$^7$($^2$G)4p $^1$H   \\
218027.5        &       217915  &        113    &2&     13      3d$^7$($^2$P)4p $^1$D   +       28      3d$^7$($^2$P)4p $^3$P   +       16      3d$^7$($^4$P)4p $^3$D   \\
218137.6        &       217882  &        256    &3&     48      3d$^7$($^4$P)4p $^3$D   +       34      3d$^7$($^4$P)4p $^5$P   \\
218170.7        &       217871  &        300    &1&     63      3d$^7$($^4$P)4p $^5$P   +       24      3d$^7$($^4$P)4p $^3$S   \\
218628.0        &       218499  &        129    &3&     45      3d$^7$($^2$G)4p $^3$G   +       31      3d$^7$($^2$G)4p $^1$F   +       9       3d$^7$($^2$G)4p $^3$F   \\
218631.1        &       218617  &         14    &1&     64      3d$^7$($^4$P)4p $^3$D   +       18      3d$^7$($^2$P)4p $^3$D   \\
218726.2        &       218501  &        225    &2&     92      3d$^7$($^2$G)4p $^3$F   +       5       3d$^7$($^4$F)4p $^3$F   \\
218814.5        &       218633  &        182    &5&     63      3d$^7$($^2$G)4p $^1$H   +       27      3d$^7$($^2$G)4p $^3$H   +       8       3d$^7$($^2$G)4p $^3$G   \\
218944.8        &       218965  &      $-$20    &4&     72      3d$^7$($^2$G)4p $^3$G   +       11      3d$^7$($^2$G)4p $^1$G   +       8       3d$^7$($^2$G)4p $^3$H   \\
219402.7        &       219383  &         20    &3&     36      3d$^7$($^2$G)4p $^1$F   +       34      3d$^7$($^2$G)4p $^3$G   +       8       3d$^7$($^2$G)4p $^3$F   \\
219867.4        &       220519  &     $-$652    &0&     49      3d$^7$($^4$P)4p $^3$P   +       39      3d$^7$($^2$P)4p $^1$S   +       9       3d$^7$($^2$P)4p $^3$P   \\
220315.6        &       220202  &        114    &2&     66      3d$^7$($^4$P)4p $^3$P   +       11      3d$^7$($^2$D)4p $^3$P   +       6       3d$^7$($^4$P)4p $^5$P   \\
220917.0        &       220971  &      $-$54    &5&     92      3d$^7$($^2$H)4p $^3$G   +       5       3d$^7$($^2$F)4p $^3$G   \\
221271.6        &       221206  &         66    &1&     67      3d$^7$($^4$P)4p $^3$P   +       16      3d$^7$($^2$P)4p $^3$D   \\
221601.6        &       221713  &     $-$111    &6&     69      3d$^7$($^2$H)4p $^3$I   +       28      3d$^7$($^2$H)4p $^1$I   \\
221650.0        &       222030  &     $-$380    &3&     61      3d$^7$($^2$P)4p $^3$D   +       14      3d$^7$($^2$D)4p $^3$D   +       6       3d$^7$($^2$D)4p $^3$D   \\
221738.5        &       221783  &      $-$45    &2&     22      3d$^7$($^4$P)4p $^3$D   +       18      3d$^7$($^4$P)4p $^3$P   +       15      3d$^7$($^2$P)4p $^1$D   \\
222335.9        &       222349  &      $-$13    &1&     29      3d$^7$($^2$P)4p $^3$D   +       24      3d$^7$($^2$D)4p $^3$D   +       20      3d$^7$($^4$P)4p $^3$P   \\
222397.7        &       222405  &       $-$7    &4&     87      3d$^7$($^2$H)4p $^3$G   +       6       3d$^7$($^2$F)4p $^3$G   \\
222527.4        &       222622  &      $-$95    &5&     93      3d$^7$($^2$H)4p $^3$I   \\
222602.5        &       222746  &     $-$144    &2&     29      3d$^7$($^2$D)4p $^3$D   +       24      3d$^7$($^2$P)4p $^3$D   +       10      3d$^7$($^2$P)4p $^1$D   \\
222665.8        &       222751  &      $-$85    &7&     100     3d$^7$($^2$H)4p $^3$I   \\
223000.0        &       222545  &        455    &3&     47      3d$^7$($^2$D)4p $^3$D   +       17      3d$^7$($^2$D)4p $^3$F   +       12      3d$^7$($^2$D)4p $^3$D   \\
223623.0        &       223580  &         43    &3&     79      3d$^7$($^2$H)4p $^3$G   +       6       3d$^7$($^2$F)4p $^3$G   \\
223764.1        &       223734  &         30    &1&     29      3d$^7$($^2$D)4p $^3$D   +       27      3d$^7$($^2$P)4p $^3$D   +       18      3d$^7$($^2$P)4p $^1$P   \\
223847.4        &       224457  &     $-$610    &0&     56      3d$^7$($^2$P)4p $^1$S   +       43      3d$^7$($^4$P)4p $^3$P   \\
224070.6        &       224131  &      $-$60    &2&     34      3d$^7$($^2$P)4p $^3$D   +       22      3d$^7$($^2$D)4p $^3$D   +       16      3d$^7$($^2$P)4p $^1$D   \\
224959.1        &       225045  &      $-$86    &6&     69      3d$^7$($^2$H)4p $^1$I   +       27      3d$^7$($^2$H)4p $^3$I   \\
225386.9        &       225131  &        256    &4&     77      3d$^7$($^2$D)4p $^3$F   +       20      3d$^7$($^2$D)4p $^3$F   \\
225858.9        &       225659  &        200    &3&     48      3d$^7$($^2$D)4p $^3$F   +       13      3d$^7$($^2$P)4p $^3$D   +       11      3d$^7$($^2$D)4p $^3$F   \\
226271.3        &       226057  &        214    &2&     51      3d$^7$($^2$D)4p $^3$F   +       11      3d$^7$($^2$D)4p $^3$D   +       10      3d$^7$($^2$D)4p $^3$F   \\
226558.0        &       227127  &     $-$569    &1&     39      3d$^7$($^2$P)4p $^1$p   +       24      3d$^7$($^2$P)4p $^3$S   +       11      3d$^7$($^2$D)4p $^3$P   \\
227159.6        &       227375  &     $-$215    &1&     53      3d$^7$($^2$P)4p $^3$S   +       20      3d$^7$($^2$P)4p $^1$P   +       9       3d$^7$($^4$P)4p $^3$S   \\
227959.5        &       227765  &        195    &2&     28      3d$^7$($^2$D)4p $^1$D   +       23      3d$^7$($^2$D)4p $^3$P   +       22      3d$^7$($^2$P)4p $^1$D   \\
227993.2        &       228180  &     $-$187    &6&     97      3d$^7$($^2$H)4p $^3$H   \\
228479.7        &       228640  &     $-$160    &5&     93      3d$^7$($^2$H)4p $^3$H   \\
229064.0        &       229213  &     $-$149    &4&     94      3d$^7$($^2$H)4p $^3$H   \\
229694.2        &       229500  &        194    &2&     34      3d$^7$($^2$D)4p $^3$P   +       19      3d$^7$($^2$D)4p $^1$D   +       13      3d$^7$($^2$P)4p $^3$P   \\
230235.9        &       230367  &     $-$131    &4&     67      3d$^7$($^2$H)4p $^1$G   +       29      3d$^7$($^2$G)4p $^1$G   \\
230331.1        &       230057  &        274    &3&     56      3d$^7$($^2$D)4p $^1$F   +       17      3d$^7$($^2$G)4p $^1$F   +       13      3d$^7$($^2$D)4p $^1$F   \\
231216.3        &       231151  &         65    &1&     49      3d$^7$($^2$D)4p $^3$P   +       14      3d$^7$($^2$P)4p $^1$P   +       11      3d$^7$($^2$P)4p $^3$P   \\
231825.2        &       231633  &        192    &0&     65      3d$^7$($^2$D)4p $^3$P   +       17      3d$^7$($^2$P)4p $^3$P   +       12      3d$^7$($^2$D)4p $^3$P   \\
232441.8        &       232271  &        171    &1&     72      3d$^7$($^2$D)4p $^1$P   +       12      3d$^7$($^2$D)4p $^1$P   +       5       3d$^7$($^2$P)4p $^3$S   \\
233298.6        &       233428  &     $-$129    &5&     94      3d$^7$($^2$H)4p $^1$H   \\
241854.9        &       241819  &         36    &2&     57      3d$^7$($^2$F)4p $^1$D   +       32      3d$^7$($^2$F)4p $^3$F   +       5       3d$^7$($^2$F)4p $^3$D   \\
242529.8        &       242488  &         42    &3&     74      3d$^7$($^2$F)4p $^3$G   +       15      3d$^7$($^2$F)4p $^3$F   +       7       3d$^7$($^2$H)4p $^3$G   \\
243028.9        &       243071  &      $-$42    &4&     60      3d$^7$($^2$F)4p $^3$G   +       21      3d$^7$($^2$F)4p $^3$F   +       11      3d$^7$($^2$F)4p $^1$G   \\
243725.3        &       243724  &          1    &3&     49      3d$^7$($^2$F)4p $^3$D   +       34      3d$^7$($^2$F)4p $^3$F   +       7       3d$^7$($^2$F)4p $^3$G   \\
244071.6        &       244091  &      $-$19    &2&     62      3d$^7$($^2$F)4p $^3$F   +       28      3d$^7$($^2$F)4p $^1$D   +       5       3d$^7$($^2$F)4p $^3$D   \\
244417.1        &       244379  &         38    &3&     46      3d$^7$($^2$F)4p $^3$F   +       38      3d$^7$($^2$F)4p $^3$D   +       8       3d$^7$($^2$F)4p $^3$G   \\
244671.4        &       244680  &       $-$9    &5&     93      3d$^7$($^2$F)4p $^3$G   +       6       3d$^7$($^2$H)4p $^3$G   \\
244753.1        &       244733  &         20    &4&     40      3d$^7$($^2$F)4p $^3$F   +       31      3d$^7$($^2$F)4p $^3$G   +       24      3d$^7$($^2$F)4p $^1$G   \\
244812.8        &       244714  &         99    &2&     80      3d$^7$($^2$F)4p $^3$D   +       10      3d$^7$($^2$F)4p $^1$D   \\
244943.0        &       244768  &        175    &1&     90      3d$^7$($^2$F)4p $^3$D   +       5       3d$^7$($^2$D)4p $^3$D   \\
245204.3        &       245250  &      $-$46    &4&     63      3d$^7$($^2$F)4p $^1$G   +       33      3d$^7$($^2$F)4p $^3$F   \\
250622.8        &       250488  &        135    &3&     95      3d$^7$($^2$F)4p $^1$F   \\
266196.5        &       266194  &          3    &2&     77      3d$^7$($^2$D)4p $^3$P   +       20      3d$^7$($^2$D)4p $^3$P   \\
266460.9        &       266482  &      $-$21    &1&     78      3d$^7$($^2$D)4p $^3$P   +       18      3d$^7$($^2$D)4p $^3$P   \\
266775.0        &       266786  &      $-$11    &0&     81      3d$^7$($^2$D)4p $^3$P   +       17      3d$^7$($^2$D)4p $^3$P   \\
268006.0        &       268109  &     $-$103    &2&     76      3d$^7$($^2$D)4p $^3$F   +       18      3d$^7$($^2$D)4p $^3$F   \\
268956.3        &       269006  &      $-$50    &3&     74      3d$^7$($^2$D)4p $^3$F   +       19      3d$^7$($^2$D)4p $^3$F   \\
270239.5        &       270255  &      $-$16    &4&     75      3d$^7$($^2$D)4p $^3$F   +       21      3d$^7$($^2$D)4p $^3$F   \\
272352.4        &       272380  &      $-$28    &1&     79      3d$^7$($^2$D)4p $^1$P   +       12      3d$^7$($^2$D)4p $^1$P   \\
272943.7        &       272785  &        159    &3&     74      3d$^7$($^2$D)4p $^1$F   +       20      3d$^7$($^2$D)4p $^1$F   \\
275672.9        &       275697  &      $-$24    &1&     71      3d$^7$($^2$D)4p $^3$D   +       21      3d$^7$($^2$D)4p $^3$D   \\
275970.3        &       276048  &      $-$78    &2&     61      3d$^7$($^2$D)4p $^3$D   +       18      3d$^7$($^2$D)4p $^3$D   +       13      3d$^7$($^2$D)4p $^1$D   \\
276545.9        &       276677  &     $-$131    &2&     58      3d$^7$($^2$D)4p $^1$D   +       20      3d$^7$($^2$D)4p $^1$D   +       12      3d$^7$($^2$D)4p $^3$D   \\
277108.7        &       277111  &       $-$2    &3&     70      3d$^7$($^2$D)4p $^3$D   +       24      3d$^7$($^2$D)4p $^3$D   \\
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:cuv:ener} Comparison between available experimental and calculated energy levels in \ion{Cu}{v}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
     0.0        &          136  &     $-$136    &4.5&   99      3d$^7$ $^4$F   \\
  1615.9        &         1715  &      $-$99    &3.5&   100     3d$^7$ $^4$F    \\
  2759.3        &         2840  &      $-$81    &2.5&   99      3d$^7$ $^4$F    \\
  3528.1        &         3596  &      $-$68    &1.5&   99      3d$^7$ $^4$F    \\
 20826.8        &        20622  &        205    &2.5&   99      3d$^7$ $^4$P    \\
 21065.9        &        20952  &        114    &1.5&   91      3d$^7$ $^4$P    +       8       3d$^7$ $^2$P    \\
 21935.1        &        21818  &        117    &0.5&   96      3d$^7$ $^4$P    \\
 22575.3        &        22345  &        230    &4.5&   96      3d$^7$ $^2$G    \\
 24099.8        &        23858  &        242    &3.5&   99      3d$^7$ $^2$G    \\
 27015.9        &        27397  &     $-$381    &1.5&   76      3d$^7$ $^2$P    +       13      3d$^7$ $^2$D    +       8       3d$^7$ $^4$P    \\
 28366.6        &        28954  &     $-$587    &0.5&   96      3d$^7$ $^2$P    \\
 30401.7        &        30561  &     $-$159    &5.5&   100     3d$^7$ $^2$H    \\
 30966.0        &        30512  &        454    &2.5&   77      3d$^7$ $^2$D    +       22      3d$^7$ $^2$D    \\
 31823.4        &        31946  &     $-$123    &4.5&   97      3d$^7$ $^2$H    \\
 33292.4        &        32954  &        338    &1.5&   67      3d$^7$ $^2$D    +       16      3d$^7$ $^2$D    +       16      3d$^7$ $^2$P    \\
 49490.0        &        49377  &        113    &2.5&   99      3d$^7$ $^2$F    \\
 50071.9        &        50070  &          2    &3.5&   99      3d$^7$ $^2$F    \\
 76838.2        &        76962  &     $-$124    &1.5&   80      3d$^7$ $^2$D    +       19      3d$^7$ $^2$D    \\
 77668.0        &        77725  &      $-$57    &2.5&   77      3d$^7$ $^2$D    +       22      3d$^7$ $^2$D    \\
187779.4        &       187825  &      $-$46    &4.5&   99      3d$^6$($^5$D)4s $^6$D   \\
188832.7        &       188907  &      $-$74    &3.5&   99      3d$^6$($^5$D)4s $^6$D   \\
189586.9        &       189682  &      $-$95    &2.5&   99      3d$^6$($^5$D)4s $^6$D   \\
190100.3        &       190210  &     $-$110    &1.5&   99      3d$^6$($^5$D)4s $^6$D   \\
190400.3        &       190520  &     $-$120    &0.5&   99      3d$^6$($^5$D)4s $^6$D   \\
199441.3        &       199411  &         30    &3.5&   99      3d$^6$($^5$D)4s $^4$D   \\
200648.2        &       200665  &      $-$17    &2.5&   99      3d$^6$($^5$D)4s $^4$D   \\
201412.8        &       201459  &      $-$46    &1.5&   99      3d$^6$($^5$D)4s $^4$D   \\
201849.7        &       201913  &      $-$63    &0.5&   99      3d$^6$($^5$D)4s $^4$D   \\
219203.4        &       219228  &      $-$25    &2.5&   60      3d$^6$($^3$P)4s $^4$P   +       39      3d$^6$($^3$P)4s $^4$P   \\
220207.8        &       220486  &     $-$278    &6.5&   99      3d$^6$($^3$H)4s $^4$H   \\
220622.8        &       220820  &     $-$197    &5.5&   96      3d$^6$($^3$H)4s $^4$H   \\
220938.1        &       221022  &      $-$84    &4.5&   84      3d$^6$($^3$H)4s $^4$H   +       6       3d$^6$($^3$F)4s $^4$F   +       6       3d$^6$($^3$G)4s $^4$G   \\
221271.9        &       221321  &      $-$49    &3.5&   89      3d$^6$($^3$H)4s $^4$H   \\
221664.1        &       221818  &     $-$154    &1.5&   56      3d$^6$($^3$P)4s $^4$P   +       35      3d$^6$($^3$P)4s $^4$P \\
222401.3        &       222321  &         80    &4.5&   64      3d$^6$($^3$F)4s $^4$F   +       19      3d$^6$($^3$F)4s $^4$F   +       12      3d$^6$($^3$H)4s $^4$H   \\
222885.7        &       222810  &         76    &3.5&   69      3d$^6$($^3$F)4s $^4$F   +       19      3d$^6$($^3$F)4s $^4$F   +       7       3d$^6$($^3$H)4s $^4$H   \\
223214.2        &       223136  &         78    &2.5&   76      3d$^6$($^3$F)4s $^4$F   +       19      3d$^6$($^3$F)4s $^4$F   \\
223375.5        &       223571  &     $-$196    &0.5&   60      3d$^6$($^3$P)4s $^4$P   +       37      3d$^6$($^3$P)4s $^4$P   \\
223476.5        &       223428  &         49    &1.5&   80      3d$^6$($^3$F)4s $^4$F   +       19      3d$^6$($^3$F)4s $^4$F   \\
226310.8        &       226324  &      $-$13    &5.5&   67      3d$^6$($^3$G)4s $^4$G   +       30      3d$^6$($^3$H)4s $^2$H   \\
226888.8        &       227030  &     $-$141    &1.5&   56      3d$^6$($^3$P)4s $^2$P   +       35      3d$^6$($^3$P)4s $^2$P   +       5       3d$^6$($^3$P)4s $^4$P   \\
227542.6        &       227577  &      $-$34    &4.5&   66      3d$^6$($^3$G)4s $^4$G   +       25      3d$^6$($^3$H)4s $^2$H   +       5       3d$^6$($^3$F)4s $^4$F   \\
227800.5        &       228027  &     $-$227    &5.5&   68      3d$^6$($^3$H)4s $^2$H   +       29      3d$^6$($^3$G)4s $^4$G   \\
228020.3        &       227952  &         68    &3.5&   76      3d$^6$($^3$G)4s $^4$G   +       10      3d$^6$($^3$F)4s $^2$F   +       5       3d$^6$($^3$F)4s $^4$F   \\
228047.5        &       228150  &     $-$103    &4.5&   68      3d$^6$($^3$H)4s $^2$H   +       24      3d$^6$($^3$G)4s $^4$G   +       5       3d$^6$($^3$G)4s $^2$G   \\
228105.3        &       227973  &        132    &2.5&   83      3d$^6$($^3$G)4s $^4$G   +       10      3d$^6$($^3$F)4s $^2$F   \\
229587.5        &       229420  &        168    &3.5&   60      3d$^6$($^3$F)4s $^2$F   +       17      3d$^6$($^3$F)4s $^2$F   +       15      3d$^6$($^3$G)4s $^4$G   \\
229773.6        &       229975  &     $-$201    &0.5&   58      3d$^6$($^3$P)4s $^2$P   +       36      3d$^6$($^3$P)4s $^2$P   \\
230531.7        &       230526  &          6    &2.5&   70      3d$^6$($^3$F)4s $^2$F   +       17      3d$^6$($^3$F)4s $^2$F   +       13      3d$^6$($^3$G)4s $^4$G   \\
234036.4        &       234037  &       $-$1    &4.5&   94      3d$^6$($^3$G)4s $^2$G   \\
235052.5        &       235044  &          9    &3.5&   93      3d$^6$($^3$G)4s $^2$G   +       5       3d$^6$($^3$F)4s $^2$F   \\
236039.8        &       235553  &        487    &1.5&   98      3d$^6$($^3$D)4s $^4$D   \\
236058.9        &       235609  &        450    &2.5&   98      3d$^6$($^3$D)4s $^4$D   \\
236108.8        &       235599  &        510    &0.5&   98      3d$^6$($^3$D)4s $^4$D   \\
236331.2        &       235900  &        431    &3.5&   99      3d$^6$($^3$D)4s $^4$D   \\
238233.6        &       238377  &     $-$143    &6.5&   99      3d$^6$($^1$I)4s $^2$I   \\
238305.2        &       238426  &     $-$121    &5.5&   98      3d$^6$($^1$I)4s $^2$I   \\
239540.9        &       238438  &       1103    &4.5&   63      3d$^6$($^1$G)4s $^2$G   +       32      3d$^6$($^1$G)4s $^2$G   \\
239614.5        &       238499  &       1116    &3.5&   63      3d$^6$($^1$G)4s $^2$G   +       32      3d$^6$($^1$G)4s $^2$G   \\
243140.4        &       242661  &        479    &2.5&   97      3d$^6$($^3$D)4s $^2$D   \\
246476.5        &       247554  &  $-$1078      &2.5&   75      3d$^6$($^1$D)4s $^2$D   +       21      3d$^6$($^1$D)4s $^2$D   \\
246624.3        &       247631  &  $-$1007      &1.5&   74      3d$^6$($^1$D)4s $^2$D   +       20      3d$^6$($^1$D)4s $^2$D   \\
256272.5        &       256475  &     $-$203    &3.5&   96      3d$^6$($^1$F)4s $^2$F   \\
256272.9        &       256496  &     $-$223    &2.5&   96      3d$^6$($^1$F)4s $^2$F   \\
265691.5        &       265657  &         35    &1.5&   80      3d$^6$($^3$F)4s $^4$F   +       19      3d$^6$($^3$F)4s $^4$F   \\
265752.4        &       265730  &         22    &4.5&   77      3d$^6$($^3$F)4s $^4$F   +       22      3d$^6$($^3$F)4s $^4$F   \\
265886.0        &       265881  &          5    &2.5&   78      3d$^6$($^3$F)4s $^4$F   +       19      3d$^6$($^3$F)4s $^4$F   \\
265975.0        &       265980  &       $-$5    &3.5&   76      3d$^6$($^3$F)4s $^4$F   +       20      3d$^6$($^3$F)4s $^4$F   \\
272755.1        &       272606  &        149    &3.5&   76      3d$^6$($^3$F)4s $^2$F   +       21      3d$^6$($^3$F)4s $^2$F   \\
272800.8        &       272670  &        131    &2.5&   79      3d$^6$($^3$F)4s $^2$F   +       20      3d$^6$($^3$F)4s $^2$F   \\
278281.8        &       278581  &     $-$299    &4.5&   65      3d$^6$($^1$G)4s $^2$G   +       34      3d$^6$($^1$G)4s $^2$G   \\
278380.0        &       278641  &     $-$261    &3.5&   64      3d$^6$($^1$G)4s $^2$G   +       33      3d$^6$($^1$G)4s $^2$G   \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
266226.7        &       266263  &      $-$36    &4.5&   97      3d$^6$($^5$D)4p $^6$D   \\
266560.0        &       266652  &      $-$92    &3.5&   94      3d$^6$($^5$D)4p $^6$D   \\
267068.8        &       267218  &     $-$149    &2.5&   96      3d$^6$($^5$D)4p $^6$D   \\
267488.7        &       267680  &     $-$191    &1.5&   98      3d$^6$($^5$D)4p $^6$D   \\
267759.0        &       267975  &     $-$216    &0.5&   99      3d$^6$($^5$D)4p $^6$D   \\
274003.9        &       273786  &        218    &5.5&   99      3d$^6$($^5$D)4p $^6$F   \\
274064.5        &       273895  &        170    &4.5&   92      3d$^6$($^5$D)4p $^6$F   +       5       3d$^6$($^5$D)4p $^4$F   \\
274073.2        &       273952  &        121    &3.5&   89      3d$^6$($^5$D)4p $^6$F   \\
274146.2        &       274061  &         85    &2.5&   92      3d$^6$($^5$D)4p $^6$F   \\
274188.5        &       274127  &         62    &1.5&   94      3d$^6$($^5$D)4p $^6$F   \\
274209.7        &       274160  &         50    &0.5&   95      3d$^6$($^5$D)4p $^6$F   \\
276368.0        &       276236  &        132    &3.5&   77      3d$^6$($^5$D)4p $^6$P   +       15      3d$^6$($^5$D)4p $^4$D   \\
278294.6        &       278210  &         85    &2.5&   79      3d$^6$($^5$D)4p $^6$P   +       16      3d$^6$($^5$D)4p $^4$D   \\
278663.1        &       278601  &         62    &3.5&   77      3d$^6$($^5$D)4p $^4$D   +       18      3d$^6$($^5$D)4p $^6$P   \\
279421.1        &       279246  &        175    &4.5&   92      3d$^6$($^5$D)4p $^4$F   +       6       3d$^6$($^5$D)4p $^6$F   \\
279496.8        &       279479  &         18    &2.5&   75      3d$^6$($^5$D)4p $^4$D   +       19      3d$^6$($^5$D)4p $^6$P   \\
279589.5        &       279530  &         60    &1.5&   84      3d$^6$($^5$D)4p $^6$P   +       13      3d$^6$($^5$D)4p $^4$D   \\
280065.7        &       280080  &      $-$14    &1.5&   78      3d$^6$($^5$D)4p $^4$D   +       14      3d$^6$($^5$D)4p $^6$P   \\
280373.3        &       280427  &      $-$54    &0.5&   91      3d$^6$($^5$D)4p $^4$D   \\
280928.7        &       280810  &        119    &3.5&   93      3d$^6$($^5$D)4p $^4$F   +       5       3d$^6$($^5$D)4p $^6$F   \\
281942.4        &       281852  &         90    &2.5&   95      3d$^6$($^5$D)4p $^4$F   \\
282621.5        &       282550  &         72    &1.5&   96      3d$^6$($^5$D)4p $^4$F   \\
284520.9        &       284782  &     $-$261    &2.5&   96      3d$^6$($^5$D)4p $^4$P   \\
285546.4        &       285841  &     $-$295    &1.5&   97      3d$^6$($^5$D)4p $^4$P   \\
286068.7        &       286393  &     $-$324    &0.5&   97      3d$^6$($^5$D)4p $^4$P   \\
300401.2        &       300616  &     $-$215    &5.5&   65      3d$^6$($^3$H)4p $^4$G   +       22      3d$^6$($^3$F)4p $^4$G   +       8       3d$^6$($^3$G)4p $^4$G   \\
300837.1        &       300768  &         69    &4.5&   30      3d$^6$($^3$H)4p $^4$G   +       25      3d$^6$($^3$F)4p $^4$G   +       10      3d$^6$($^3$G)4p $^4$G   \\
301080.5        &       301048  &         33    &2.5&   24      3d$^6$($^3$P)4p $^4$P   +       22      3d$^6$($^3$P)4p $^4$P   +     10        3d$^6$($^3$P)4p $^4$D   \\
301255.4        &       301141  &        114    &3.5&   27      3d$^6$($^3$F)4p $^4$G   +       21      3d$^6$($^3$H)4p $^4$G   +       11      3d$^6$($^3$G)4p $^4$G   \\
301286.4        &       301317  &      $-$31    &5.5&   50      3d$^6$($^3$H)4p $^4$I   +       32      3d$^6$($^3$H)4p $^4$H   +       11      3d$^6$($^3$G)4p $^4$H   \\
301336.1        &       301490  &     $-$154    &6.5&   49      3d$^6$($^3$H)4p $^4$I   +       34      3d$^6$($^3$H)4p $^4$H   +       10      3d$^6$($^3$H)4p $^2$I   \\
301385.6        &       301509  &     $-$123    &4.5&   35      3d$^6$($^3$H)4p $^4$I   +       29      3d$^6$($^3$H)4p $^4$H   +       18      3d$^6$($^3$H)4p $^4$G   \\
301533.4        &       301520  &         13    &2.5&   43      3d$^6$($^3$F)4p $^4$G   +       34      3d$^6$($^3$H)4p $^4$G   +       7       3d$^6$($^3$G)4p $^4$G   \\
301586.7        &       301667  &      $-$80    &3.5&   26      3d$^6$($^3$H)4p $^4$H   +       20      3d$^6$($^3$H)4p $^4$G   +       17      3d$^6$($^3$H)4p $^2$G   \\
302961.2        &       303061  &     $-$100    &0.5&   44      3d$^6$($^3$P)4p $^4$P   +       42      3d$^6$($^3$P)4p $^4$P   \\
302980.4        &       302984  &       $-$4    &4.5&   43      3d$^6$($^3$H)4p $^4$I   +       16      3d$^6$($^3$H)4p $^2$G   +       13      3d$^6$($^3$H)4p $^4$H   \\
303209.3        &       303251  &      $-$42    &3.5&   20      3d$^6$($^3$H)4p $^4$H   +       17      3d$^6$($^3$F)4p $^4$F   \\
303241.7        &       303153  &         89    &2.5&   28      3d$^6$($^3$P)4p $^2$D   +       19      3d$^6$($^3$P)4p $^4$P   +       19      3d$^6$($^3$P)4p $^2$D   \\
303456.4        &       303417  &         39    &7.5&   99      3d$^6$($^3$H)4p $^4$I   \\
303479.1        &       303505  &      $-$26    &2.5&   47      3d$^6$($^3$F)4p $^4$F   +       16      3d$^6$($^3$F)4p $^4$F   +       8       3d$^6$($^3$D)4p $^4$F   \\
303679.5        &       303754  &      $-$75    &1.5&   60      3d$^6$($^3$F)4p $^4$F   +       20      3d$^6$($^3$F)4p $^4$F   +       11      3d$^6$($^3$D)4p $^4$F   \\
303734.1        &       303801  &      $-$67    &1.5&   23      3d$^6$($^3$P)4p $^4$S   +       21      3d$^6$($^3$P)4p $^4$D   +     7 3d$^6$($^3$P)4p $^2$D   \\
303931.7        &       304054  &     $-$122    &5.5&   43      3d$^6$($^3$H)4p $^4$H   +       42      3d$^6$($^3$H)4p $^4$I   +       7       3d$^6$($^3$G)4p $^4$H   \\
304062.3        &       304286  &     $-$224    &6.5&   53      3d$^6$($^3$H)4p $^4$H   +       34      3d$^6$($^3$H)4p $^4$I   +       7       3d$^6$($^3$G)4p $^4$H   \\
304092.2        &       304129  &      $-$37    &4.5&   44      3d$^6$($^3$F)4p $^4$F   +       17      3d$^6$($^3$F)4p $^4$F   +       10      3d$^6$($^3$H)4p $^4$G   \\
304199.0        &       304174  &         25    &3.5&   46      3d$^6$($^3$P)4p $^4$D   +       27      3d$^6$($^3$P)4p $^4$D   +       7       3d$^6$($^3$H)4p $^4$H   \\
304456.1        &       304732  &     $-$276    &4.5&   38      3d$^6$($^3$H)4p $^2$G   +       21      3d$^6$($^3$H)4p $^4$H   +       12      3d$^6$($^3$G)4p $^2$G   \\
304655.0        &       304739  &      $-$84    &3.5&   20      3d$^6$($^3$H)4p $^2$G   +       19      3d$^6$($^3$F)4p $^4$F   +       10      3d$^6$($^3$H)4p $^4$G   \\
305453.3        &       305657  &     $-$204    &3.5&   41      3d$^6$($^3$F)4p $^4$D   +       13      3d$^6$($^3$H)4p $^2$G   +       9       3d$^6$($^3$F)4p $^4$D   \\
305844.4        &       306031  &     $-$187    &1.5&   16      3d$^6$($^3$P)4p $^4$P   +       16      3d$^6$($^3$P)4p $^4$P   +       14      3d$^6$($^3$P)4p $^2$D   \\
305882.7        &       305838  &         45    &6.5&   79      3d$^6$($^3$H)4p $^2$I   +       16      3d$^6$($^3$H)4p $^4$I   \\
306115.6        &       306249  &     $-$133    &2.5&   49      3d$^6$($^3$F)4p $^4$D   +       10      3d$^6$($^3$F)4p $^4$D   +       10      3d$^6$($^3$D)4p $^4$D   \\
306678.1        &       306886  &     $-$208    &1.5&   55      3d$^6$($^3$F)4p $^4$D   +       11      3d$^6$($^3$D)4p $^4$D   +       11      3d$^6$($^3$F)4p $^4$D   \\
306892.2        &       306715  &        177    &5.5&   74      3d$^6$($^3$H)4p $^2$I   +       5       3d$^6$($^3$F)4p $^4$G   +       5       3d$^6$($^3$H)4p $^4$I   \\
306905.8        &       307159  &     $-$253    &2.5&   37      3d$^6$($^3$P)4p $^4$D   +       18      3d$^6$($^3$P)4p $^4$D   +       8       3d$^6$($^3$F)4p $^4$D   \\
306989.1        &       307210  &     $-$221    &0.5&   63      3d$^6$($^3$F)4p $^4$D   +       14      3d$^6$($^3$D)4p $^4$D   +       11      3d$^6$($^3$F)4p $^4$D   \\
307138.8        &       307406  &     $-$267    &1.5&   24      3d$^6$($^3$P)4p $^4$D   +       14      3d$^6$($^3$P)4p $^2$D   +       10      3d$^6$($^3$P)4p $^4$D   \\
307824.5        &       307669  &        156    &4.5&   28      3d$^6$($^3$F)4p $^4$G   +       16      3d$^6$($^3$H)4p $^4$G   +       13      3d$^6$($^3$F)4p $^2$G   \\
307909.5        &       307805  &        105    &2.5&   24      3d$^6$($^3$F)4p $^2$F   +       14      3d$^6$($^3$G)4p $^4$G   +       14      3d$^6$($^3$H)4p $^4$G   \\
307990.7        &       307971  &         20    &3.5&   24      3d$^6$($^3$F)4p $^4$G   +       17      3d$^6$($^3$H)4p $^4$G   +       11      3d$^6$($^3$F)4p $^2$F   \\
308064.9        &       308024  &         41    &5.5&   47      3d$^6$($^3$F)4p $^4$G   +       14      3d$^6$($^3$F)4p $^4$G   +       13      3d$^6$($^3$H)4p $^2$I   \\
308817.8        &       308845  &      $-$27    &4.5&   53      3d$^6$($^3$G)4p $^4$F   +       23      3d$^6$($^3$G)4p $^4$G   +       7       3d$^6$($^3$D)4p $^4$F   \\
309269.1        &       309498  &     $-$229    &5.5&   31      3d$^6$($^3$G)4p $^2$H   +       25      3d$^6$($^3$G)4p $^4$G   +       13      3d$^6$($^3$H)4p $^4$H   \\
309294.1        &       309129  &        165    &3.5&   22      3d$^6$($^3$F)4p $^2$F   +       14      3d$^6$($^3$H)4p $^4$G   +       12      3d$^6$($^3$F)4p $^2$F   \\
309569.9        &       309249  &        321    &2.5&   33      3d$^6$($^3$H)4p $^4$G   +       16      3d$^6$($^3$F)4p $^4$G   +       10      3d$^6$($^3$F)4p $^4$G   \\
309702.9        &       309831  &     $-$128    &0.5&   28      3d$^6$($^3$P)4p $^2$P   +       25      3d$^6$($^3$P)4p $^2$P   +       18      3d$^6$($^3$P)4p $^2$S   \\
309772.0        &       309710  &         62    &4.5&   26      3d$^6$($^3$F)4p $^2$G   +       22      3d$^6$($^3$G)4p $^2$H   +       13      3d$^6$($^3$F)4p $^4$G   \\
309801.3        &       309738  &         63    &3.5&   40      3d$^6$($^3$G)4p $^4$F   +       36      3d$^6$($^3$G)4p $^4$G   +       5       3d$^6$($^3$F)4p $^4$F   \\
310450.4        &       310932  &     $-$482    &1.5&   42      3d$^6$($^3$P)4p $^2$P   +       30      3d$^6$($^3$P)4p $^2$P   +       5       3d$^6$($^3$G)4p $^4$F   \\
310483.1        &       310472  &         11    &5.5&   45      3d$^6$($^3$G)4p $^4$G   +       17      3d$^6$($^3$H)4p $^2$H   +       14      3d$^6$($^3$H)4p $^4$G   \\
310753.8        &       310708  &         46    &2.5&   32      3d$^6$($^3$G)4p $^4$F   +       31      3d$^6$($^3$G)4p $^4$G   +       8       3d$^6$($^3$F)4p $^2$F   \\
310874.9        &       310872  &        3      &4.5&   21      3d$^6$($^3$F)4p $^2$G   +       13      3d$^6$($^3$H)4p $^2$H   +     5 3d$^6$($^3$F)4p $^2$G   \\
311220.3        &       310952  &        268    &3.5&   55      3d$^6$($^3$F)4p $^2$G   +       13      3d$^6$($^3$F)4p $^2$G   +       8       3d$^6$($^3$F)4p $^4$G   \\
311232.9        &       311297  &      $-$64    &4.5&   39      3d$^6$($^3$G)4p $^4$G   +       16      3d$^6$($^3$H)4p $^2$H   +       10      3d$^6$($^3$H)4p $^4$G   \\
311582.4        &       311651  &      $-$69    &3.5&   39      3d$^6$($^3$G)4p $^4$G   +       24      3d$^6$($^3$G)4p $^4$F   +       9       3d$^6$($^3$D)4p $^4$F   \\
311706.3        &       311627  &         79    &1.5&   57      3d$^6$($^3$G)4p $^4$F   +       17      3d$^6$($^3$D)4p $^4$F   +       6       3d$^6$($^3$P)4p $^2$D   \\
311837.8        &       311765  &         73    &2.5&   37      3d$^6$($^3$G)4p $^4$G   +       29      3d$^6$($^3$G)4p $^4$F   +       11      3d$^6$($^3$D)4p $^4$F   \\
311888.8        &       311877  &         12    &6.5&   82      3d$^6$($^3$G)4p $^4$H   +       13      3d$^6$($^3$H)4p $^4$H   \\
311982.0        &       312209  &     $-$227    &0.5&   49      3d$^6$($^3$P)4p $^2$S   +       22      3d$^6$($^3$P)4p $^2$S   +       9       3d$^6$($^3$P)4p $^2$P   \\
312073.1        &       312087  &      $-$14    &3.5&   64      3d$^6$($^3$G)4p $^4$H   +       14      3d$^6$($^3$H)4p $^4$H   +       7       3d$^6$($^3$F)4p $^2$G   \\
312105.5        &       312128  &      $-$23    &5.5&   66      3d$^6$($^3$G)4p $^4$H   +       14      3d$^6$($^3$H)4p $^2$H   +       7       3d$^6$($^3$H)4p $^4$H   \\
312138.0        &       312122  &         16    &4.5&   65      3d$^6$($^3$G)4p $^4$H   +       10      3d$^6$($^3$H)4p $^4$H   +       8       3d$^6$($^3$H)4p $^2$H   \\
314237.9        &       314264  &      $-$26    &2.5&   59      3d$^6$($^3$F)4p $^2$D   +       10      3d$^6$($^3$P)4p $^2$D   +       8       3d$^6$($^3$F)4p $^2$D   \\
314988.0        &       315060  &      $-$72    &1.5&   61      3d$^6$($^3$F)4p $^2$D   +       16      3d$^6$($^3$P)4p $^2$D   +       6       3d$^6$($^3$P)4p $^2$D   \\
316134.0        &       316427  &     $-$293    &2.5&   39      3d$^6$($^3$G)4p $^2$F   +       22      3d$^6$($^3$D)4p $^2$F   +       10      3d$^6$($^1$D)4p $^2$F   \\
316149.4        &       316217  &      $-$68    &5.5&   51      3d$^6$($^3$H)4p $^2$H   +       37      3d$^6$($^3$G)4p $^2$H   \\
316642.6        &       316833  &     $-$190    &3.5&   45      3d$^6$($^3$G)4p $^2$F   +       21      3d$^6$($^3$D)4p $^2$F   +       9       3d$^6$($^3$F)4p $^2$F   \\
317201.1        &       317043  &        158    &4.5&   32      3d$^6$($^3$G)4p $^2$H   +       31      3d$^6$($^3$H)4p $^2$H   +       6       3d$^6$($^3$G)4p $^2$G   \\
317240.4        &       317272  &      $-$32    &6.5&   96      3d$^6$($^1$I)4p $^2$K   \\
318923.1        &       318699  &        224    &2.5&   84      3d$^6$($^3$D)4p $^4$P   \\
319304.2        &       319143  &        161    &3.5&   61      3d$^6$($^3$G)4p $^2$G   +       10      3d$^6$($^1$G)4p $^2$F   +       7       3d$^6$($^3$H)4p $^2$G   \\
319404.1        &       319180  &        224    &1.5&   67      3d$^6$($^3$D)4p $^4$P   +       11      3d$^6$($^3$D)4p $^2$P   +       8       3d$^6$($^3$D)4p $^4$D   \\
319407.6        &       319379  &         29    &7.5&   99      3d$^6$($^1$I)4p $^2$K   \\
319418.8        &       318815  &        604    &4.5&   42      3d$^6$($^1$G)4p $^2$H   +       19      3d$^6$($^1$G)4p $^2$H   +       13      3d$^6$($^3$G)4p $^2$H   \\
319689.0        &       319707  &      $-$18    &4.5&   64      3d$^6$($^3$G)4p $^2$G   +       16      3d$^6$($^3$H)4p $^2$G   +     10        3d$^6$($^3$H)4p $^2$H   \\
319951.5        &       319765  &        187    &5.5&   42      3d$^6$($^1$I)4p $^2$H   +       32      3d$^6$($^1$G)4p $^2$H   +       9       3d$^6$($^1$G)4p $^2$H   \\
320216.4        &       320024  &        192    &0.5&   43      3d$^6$($^3$D)4p $^4$P   +       24      3d$^6$($^3$D)4p $^4$D   +     17        3d$^6$($^3$D)4p $^2$P   \\
320935.3        &       320671  &        264    &0.5&   47      3d$^6$($^3$D)4p $^4$P   +       19      3d$^6$($^3$D)4p $^4$D   +       16      3d$^6$($^3$D)4p $^2$P   \\
321074.0        &       320755  &        319    &1.5&   51      3d$^6$($^3$D)4p $^4$F   +       24      3d$^6$($^3$G)4p $^4$F   +       7       3d$^6$($^3$D)4p $^4$D   \\
321364.9        &       321140  &        225    &2.5&   49      3d$^6$($^3$D)4p $^4$F   +       20      3d$^6$($^3$G)4p $^4$F   +       13      3d$^6$($^3$D)4p $^4$D   \\
321433.0        &       320982  &        451    &3.5&   36      3d$^6$($^1$G)4p $^2$G   +       17      3d$^6$($^1$G)4p $^2$G   +       11      3d$^6$($^3$D)4p $^4$F   \\
321443.1        &       321034  &        409    &1.5&   30      3d$^6$($^3$D)4p $^2$P   +       18      3d$^6$($^3$D)4p $^4$P   +       18      3d$^6$($^3$D)4p $^4$D   \\
321795.8        &       321587  &        209    &3.5&   26      3d$^6$($^3$D)4p $^4$D   +       16      3d$^6$($^1$G)4p $^2$G   +     11        3d$^6$($^3$H)4p $^2$G   \\
322192.1        &       321878  &        314    &2.5&   64      3d$^6$($^3$D)4p $^4$D   +       16      3d$^6$($^3$D)4p $^4$F   +       7       3d$^6$($^3$F)4p $^4$D   \\
322375.9        &       321553  &        823    &4.5&   49      3d$^6$($^1$G)4p $^2$G   +       22      3d$^6$($^1$G)4p $^2$G   +       8       3d$^6$($^1$G)4p $^2$H   \\
322464.1        &       321921  &        543    &3.5&   55      3d$^6$($^3$D)4p $^4$F   +       12      3d$^6$($^3$G)4p $^4$F   +       11      3d$^6$($^1$G)4p $^2$F   \\
322470.0        &       322037  &        433    &1.5&   46      3d$^6$($^3$D)4p $^4$D   +       30      3d$^6$($^3$D)4p $^2$P   +       7       3d$^6$($^1$S)4p $^2$P   \\
322569.0        &       322293  &        276    &0.5&   35      3d$^6$($^3$D)4p $^4$D   +       30      3d$^6$($^3$D)4p $^2$P   +       12      3d$^6$($^1$S)4p $^2$P   \\
322744.4        &       322544  &        200    &3.5&   45      3d$^6$($^3$D)4p $^4$D   +       13      3d$^6$($^1$G)4p $^2$F   +       7       3d$^6$($^3$F)4p $^4$D   \\
322875.8        &       322434  &        442    &4.5&   77      3d$^6$($^3$D)4p $^4$F   +       14      3d$^6$($^3$G)4p $^4$F   \\
323222.4        &       322958  &        264    &2.5&   34      3d$^6$($^1$G)4p $^2$F   +       16      3d$^6$($^3$G)4p $^2$F   +       16      3d$^6$($^1$G)4p $^2$F   \\
323506.3        &       322768  &        738    &5.5&   29      3d$^6$($^1$G)4p $^2$H   +       28      3d$^6$($^1$I)4p $^2$H   +       26      3d$^6$($^1$G)4p $^2$H   \\
323616.8        &       323762  &     $-$145    &4.5&   70      3d$^6$($^1$I)4p $^2$H   +       10      3d$^6$($^3$G)4p $^2$H   +       9       3d$^6$($^1$G)4p $^2$H   \\
324623.5        &       324849  &     $-$226    &6.5&   97      3d$^6$($^1$I)4p $^2$I   \\
324668.3        &       324824  &     $-$156    &5.5&   87      3d$^6$($^1$I)4p $^2$I   +       9       3d$^6$($^1$I)4p $^2$H   \\
324908.8        &       324866  &         43    &1.5&   70      3d$^6$($^3$D)4p $^2$D   +       8       3d$^6$($^1$D)4p $^2$P   +       6       3d$^6$($^1$F)4p $^2$D   \\
325518.5        &       325443  &         76    &2.5&   84      3d$^6$($^3$D)4p $^2$D   \\
325923.4        &       325688  &        235    &1.5&   32      3d$^6$($^1$S)4p $^2$P   +       20      3d$^6$($^1$D)4p $^2$P   +       12      3d$^6$($^3$D)4p $^2$D   \\
326477.1        &       326236  &        241    &3.5&   64      3d$^6$($^3$D)4p $^2$F   +       11      3d$^6$($^1$D)4p $^2$F   +       7       3d$^6$($^3$G)4p $^2$F   \\
327268.0        &       327269  &       $-$1    &2.5&   57      3d$^6$($^3$D)4p $^2$F   +       14      3d$^6$($^1$D)4p $^2$F   +       7       3d$^6$($^1$G)4p $^2$F   \\
327379.7        &       326541  &        839    &0.5&   40      3d$^6$($^1$S)4p $^2$P   +       25      3d$^6$($^3$D)4p $^2$P   +       12      3d$^6$($^1$S)4p $^2$P   \\
329339.6        &       329710  &     $-$370    &2.5&   25      3d$^6$($^1$D)4p $^2$D   +       24      3d$^6$($^1$D)4p $^2$F   +       11      3d$^6$($^1$F)4p $^2$D   \\
329960.8        &       330412  &     $-$451    &1.5&   50      3d$^6$($^1$D)4p $^2$D   +       12      3d$^6$($^1$F)4p $^2$D   +       10      3d$^6$($^1$D)4p $^2$D   \\
330765.1        &       331371  &     $-$606    &2.5&   30      3d$^6$($^1$D)4p $^2$D   +       23      3d$^6$($^1$D)4p $^2$F   +       18      3d$^6$($^1$F)4p $^2$D   \\
331353.6        &       331611  &     $-$257    &0.5&   58      3d$^6$($^1$D)4p $^2$P   +       22      3d$^6$($^1$D)4p $^2$P   +       9       3d$^6$($^1$S)4p $^2$P   \\
331435.0        &       332108  &     $-$673    &3.5&   54      3d$^6$($^1$D)4p $^2$F   +       14      3d$^6$($^1$D)4p $^2$F   +       9       3d$^6$($^3$G)4p $^2$F   \\
332946.3        &       332577  &        369    &1.5&   32      3d$^6$($^1$D)4p $^2$P   +       17      3d$^6$($^1$S)4p $^2$P   +       14      3d$^6$($^1$D)4p $^2$D   \\
335935.2        &       336160  &     $-$225    &3.5&   87      3d$^6$($^1$F)4p $^2$G   \\
338015.8        &       338917  &     $-$901    &2.5&   48      3d$^6$($^1$F)4p $^2$D   +       20      3d$^6$($^1$D)4p $^2$D   +       6       3d$^6$($^1$D)4p $^2$D   \\
338059.3        &       338289  &     $-$230    &4.5&   92      3d$^6$($^1$F)4p $^2$G   \\
339377.8        &       339843  &     $-$465    &1.5&   28      3d$^6$($^3$F)4p $^4$D   +       22      3d$^6$($^3$P)4p $^4$D   +       22      3d$^6$($^1$F)4p $^2$D   \\
339845.5        &       339817  &         29    &0.5&   38      3d$^6$($^3$P)4p $^4$D   +       35      3d$^6$($^3$F)4p $^4$D   +       17      3d$^6$($^3$P)4p $^4$D   \\
340482.7        &       340952  &     $-$469    &1.5&   53      3d$^6$($^1$F)4p $^2$D   +       13      3d$^6$($^3$P)4p $^4$D   +       10      3d$^6$($^3$F)4p $^4$D   \\
340722.8        &       340846  &     $-$123    &2.5&   39      3d$^6$($^3$F)4p $^4$D   +       28      3d$^6$($^3$P)4p $^4$D   +       13      3d$^6$($^3$P)4p $^4$D   \\
340819.5        &       340897  &      $-$78    &3.5&   52      3d$^6$($^3$F)4p $^4$D   +       22      3d$^6$($^3$P)4p $^4$D   +       11      3d$^6$($^3$F)4p $^4$D   \\
343301.1        &       343466  &     $-$165    &2.5&   80      3d$^6$($^1$F)4p $^2$F   +       5       3d$^6$($^1$F)4p $^2$D   +       5       3d$^6$($^1$G)4p $^2$F   \\
343337.2        &       343465  &     $-$128    &3.5&   81      3d$^6$($^1$F)4p $^2$F   +       5       3d$^6$($^1$G)4p $^2$F   \\
347219.0        &       346993  &        226    &2.5&   76      3d$^6$($^3$F)4p $^4$G   +       17      3d$^6$($^3$F)4p $^4$G   \\
347793.1        &       347578  &        215    &3.5&   75      3d$^6$($^3$F)4p $^4$G   +       17      3d$^6$($^3$F)4p $^4$G   \\
348323.7        &       348098  &        226    &4.5&   71      3d$^6$($^3$F)4p $^4$G   +       17      3d$^6$($^3$F)4p $^4$G   \\
349167.6        &       348848  &        320    &5.5&   77      3d$^6$($^3$F)4p $^4$G   +       20      3d$^6$($^3$F)4p $^4$G   \\
349300.5        &       349038  &        263    &1.5&   72      3d$^6$($^3$P)4p $^4$S   +       25      3d$^6$($^3$P)4p $^4$S   \\
351430.8        &       351331  &        100    &1.5&   49      3d$^6$($^3$F)4p $^2$D   +       22      3d$^6$($^3$P)4p $^2$D   +       9       3d$^6$($^3$P)4p $^2$D   \\
351671.9        &       351981  &     $-$309    &0.5&   46      3d$^6$($^3$P)4p $^4$P   +       39      3d$^6$($^3$P)4p $^4$P   +       7       3d$^6$($^3$P)4p $^2$S   \\
352004.5        &       352402  &     $-$398    &1.5&   47      3d$^6$($^3$P)4p $^4$P   +       40      3d$^6$($^3$P)4p $^4$P   \\
352419.2        &       352501  &      $-$82    &2.5&   45      3d$^6$($^3$F)4p $^2$D   +       21      3d$^6$($^3$P)4p $^2$D   +       11      3d$^6$($^3$P)4p $^2$D   \\
352582.3        &       352325  &        257    &4.5&   63      3d$^6$($^3$F)4p $^2$G   +       16      3d$^6$($^3$F)4p $^2$G   \\
353485.7        &       353743  &     $-$257    &2.5&   24      3d$^6$($^3$P)4p $^4$P   +       20      3d$^6$($^3$P)4p $^4$P   +       12      3d$^6$($^3$P)4p $^4$D   \\
353590.0        &       353445  &        145    &0.5&   45      3d$^6$($^3$F)4p $^4$D   +       22      3d$^6$($^3$P)4p $^4$D   +       15      3d$^6$($^3$P)4p $^4$D   \\
353645.9        &       353464  &        182    &3.5&   65      3d$^6$($^3$F)4p $^2$G   +       15      3d$^6$($^3$F)4p $^2$G   +       8       3d$^6$($^3$F)4p $^4$F   \\
354039.3        &       353996  &         43    &1.5&   29      3d$^6$($^3$F)4p $^4$D   +       19      3d$^6$($^3$P)4p $^4$D   +       13      3d$^6$($^3$P)4p $^4$D   \\
354548.0        &       354714  &     $-$166    &2.5&   24      3d$^6$($^3$F)4p $^4$F   +       22      3d$^6$($^3$P)4p $^4$P   +     19        3d$^6$($^3$P)4p $^4$P   \\
354796.7        &       354750  &         47    &1.5&   51      3d$^6$($^3$F)4p $^4$F   +       17      3d$^6$($^3$F)4p $^4$F   +       9       3d$^6$($^3$F)4p $^4$D   \\
354905.2        &       354857  &         48    &3.5&   39      3d$^6$($^3$F)4p $^4$F   +       15      3d$^6$($^3$F)4p $^4$F   +       15      3d$^6$($^3$P)4p $^4$D   \\
355606.0        &       355610  &       $-$4    &2.5&   34      3d$^6$($^3$F)4p $^4$F   +       20      3d$^6$($^3$F)4p $^4$D   +       14      3d$^6$($^3$P)4p $^4$D   \\
355875.0        &       355799  &         76    &4.5&   64      3d$^6$($^3$F)4p $^4$F   +       25      3d$^6$($^3$F)4p $^4$F   +       8       3d$^6$($^3$F)4p $^2$G   \\
356372.1        &       356428  &      $-$56    &3.5&   23      3d$^6$($^3$P)4p $^4$D   +       23      3d$^6$($^3$F)4p $^4$F   +       20      3d$^6$($^3$F)4p $^4$D   \\
356661.9        &       356858  &     $-$196    &1.5&   26      3d$^6$($^3$F)4p $^2$D   +       21      3d$^6$($^3$P)4p $^2$D   +       17      3d$^6$($^3$P)4p $^2$D   \\
357881.0        &       358177  &     $-$296    &0.5&   52      3d$^6$($^3$P)4p $^2$P   +       36      3d$^6$($^3$P)4p $^2$P   \\
357948.3        &       358385  &     $-$437    &2.5&   33      3d$^6$($^3$P)4p $^2$D   +       26      3d$^6$($^3$P)4p $^2$D   +       24      3d$^6$($^3$F)4p $^2$D   \\
358724.8        &       359025  &     $-$300    &3.5&   51      3d$^6$($^3$F)4p $^2$F   +       22      3d$^6$($^3$F)4p $^2$F   +       14      3d$^6$($^1$G)4p $^2$F   \\
359141.2        &       359648  &     $-$507    &1.5&   42      3d$^6$($^3$P)4p $^2$P   +       30      3d$^6$($^3$P)4p $^2$P   +       8       3d$^6$($^3$P)4p $^2$D   \\
359491.9        &       359658  &     $-$166    &2.5&   66      3d$^6$($^3$F)4p $^2$F   +       25      3d$^6$($^3$F)4p $^2$F   \\
360058.2        &       360296  &     $-$238    &4.5&   57      3d$^6$($^1$G)4p $^2$H   +       34      3d$^6$($^1$G)4p $^2$H   \\
362142.8        &       362451  &     $-$308    &3.5&   26      3d$^6$($^1$G)4p $^2$G   +       25      3d$^6$($^1$G)4p $^2$F   +       12      3d$^6$($^1$G)4p $^2$F   \\
362144.7        &       362340  &     $-$195    &5.5&   61      3d$^6$($^1$G)4p $^2$H   +       36      3d$^6$($^1$G)4p $^2$H   \\
363396.8        &       363765  &     $-$368    &2.5&   54      3d$^6$($^1$G)4p $^2$F   +       26      3d$^6$($^1$G)4p $^2$F   +       8       3d$^6$($^1$F)4p $^2$F   \\
364606.6        &       364872  &     $-$265    &4.5&   63      3d$^6$($^1$G)4p $^2$G   +       27      3d$^6$($^1$G)4p $^2$G   \\
365071.1        &       365357  &     $-$286    &3.5&   40      3d$^6$($^1$G)4p $^2$G   +       17      3d$^6$($^1$G)4p $^2$G   +       16      3d$^6$($^1$G)4p $^2$F   \\
386004.2        &       385757  &        247    &1.5&   78      3d$^6$($^1$D)4p $^2$D   +       17      3d$^6$($^1$D)4p $^2$D   \\
386705.0        &       386447  &        258    &2.5&   78      3d$^6$($^1$D)4p $^2$D   +       17      3d$^6$($^1$D)4p $^2$D   \\
392652.5        &       392333  &        320    &2.5&   69      3d$^6$($^1$D)4p $^2$F   +       22      3d$^6$($^1$D)4p $^2$F   \\
394248.5        &       393841  &        408    &1.5&   64      3d$^6$($^1$D)4p $^2$P   +       25      3d$^6$($^1$D)4p $^2$P   +       7       3d$^6$($^1$S)4p $^2$P   \\
394391.0        &       394030  &        361    &3.5&   72      3d$^6$($^1$D)4p $^2$F   +       23      3d$^6$($^1$D)4p $^2$F   \\
394912.4        &       394512  &        400    &0.5&   65      3d$^6$($^1$D)4p $^2$P   +       25      3d$^6$($^1$D)4p $^2$P   +       8       3d$^6$($^1$S)4p $^2$P   \\
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:cuvi:ener} Comparison between available experimental and calculated energy levels in \ion{Cu}{vi}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
     0.0        &        $-$84  &         84    &4&     99      3d$^6$ $^5$D    \\
  1195.8        &         1124  &         72    &3&     100     3d$^6$ $^5$D    \\
  1986.8        &         1925  &         62    &2&     99      3d$^6$ $^5$D    \\
  2489.4        &         2435  &         54    &1&     99      3d$^6$ $^5$D    \\
  2733.4        &         2683  &         50    &0&     99      3d$^6$ $^5$D    \\
 29285.0        &        29833  &     $-$548    &2&     60      3d$^6$ $^3$P    +       38      3d$^6$ $^3$P    \\
 30417.6        &        30593  &     $-$175    &6&     99      3d$^6$ $^3$H    \\
 31009.2        &        31085  &      $-$76    &5&     95      3d$^6$ $^3$H    +       5       3d$^6$ $^3$G    \\
 31287.6        &        31238  &         50    &4&     78      3d$^6$ $^3$H    +       9       3d$^6$ $^3$F    +       7       3d$^6$ $^3$G    \\
 32684.9        &        33379  &     $-$694    &1&     61      3d$^6$ $^3$P    +       37      3d$^6$ $^3$P    \\
 32756.0        &        32863  &     $-$107    &4&     61      3d$^6$ $^3$F    +       18      3d$^6$ $^3$F    +       17      3d$^6$ $^3$H    \\
 33295.8        &        33384  &      $-$88    &3&     74      3d$^6$ $^3$F      +     20      3d$^6$ $^3$F    +       6       3d$^6$ $^3$G    \\
 33739.6        &        33871  &     $-$131    &2&     80      3d$^6$ $^3$F    +       19      3d$^6$ $^3$F    \\
 33867.8        &        34556  &     $-$688    &0&     59      3d$^6$ $^3$P    +       36      3d$^6$ $^3$P    \\
 37378.1        &        37313  &         65    &5&     95      3d$^6$ $^3$G    +       5       3d$^6$ $^3$H    \\
 38468.9        &        38428  &         41    &4&     90      3d$^6$ $^3$G    +       6       3d$^6$ $^3$F    \\
 38907.4        &        38799  &        108    &3&     93      3d$^6$ $^3$G    +       5       3d$^6$ $^3$F    \\
 46405.8        &        46390  &         16    &6&     99      3d$^6$ $^1$I    \\
 46714.2        &        46253  &        461    &2&     97      3d$^6$ $^3$D    \\
 46848.3        &        46295  &        553    &1&     99      3d$^6$ $^3$D    \\
 47119.1        &        46637  &        482    &3&     99      3d$^6$ $^3$D    \\
 47611.6        &        46790  &        822    &4&     64      3d$^6$ $^1$G    +       32      3d$^6$ $^1$G    \\
 53786.6        &        51951  &       1836    &0&     75      3d$^6$ $^1$S    +       21      3d$^6$ $^1$S    \\
 54747.1        &        56277  &  $-$1530      &2&     76      3d$^6$ $^1$D    +       21      3d$^6$ $^1$D    \\
 64967.6        &        65300  &     $-$332    &3&     97      3d$^6$ $^1$F    \\
 74712.0        &        74760  &      $-$48    &0&     63      3d$^6$ $^3$P    +       37      3d$^6$ $^3$P    \\
 75774.1        &        75865  &      $-$91    &1&     62      3d$^6$ $^3$P    +       38      3d$^6$ $^3$P    \\
 77145.0        &        77096  &         49    &2&     80      3d$^6$ $^3$F    +       19      3d$^6$ $^3$F    \\
 77223.8        &        77161  &         63    &4&     77      3d$^6$ $^3$F    +       22      3d$^6$ $^3$F    \\
 77467.9        &        77433  &         35    &3&     77      3d$^6$ $^3$F    +       20      3d$^6$ $^3$F    \\
 77908.8        &        78179  &     $-$270    &2&     60      3d$^6$ $^3$P    +       39      3d$^6$ $^3$P    \\
 87505.9        &        87861  &     $-$355    &4&     65      3d$^6$ $^1$G    +       34      3d$^6$ $^1$G    \\
117084.3        &       116858  &        226    &2&     78      3d$^6$ $^1$D    +       22      3d$^6$ $^1$D    \\
250876.6        &       250877  &          0    &3&     100     3d$^5$($^6$S)4s $^7$S   \\
265639.1        &       265603  &         36    &2&     100     3d$^5$($^6$S)4s $^5$S   \\
299143.0        &       299305  &     $-$162    &6&     100     3d$^5$($^4$G)4s $^5$G   \\
299250.6        &       299155  &         96    &2&     99      3d$^5$($^4$G)4s $^5$G   \\
299256.0        &       299330  &      $-$74    &5&     100     3d$^5$($^4$G)4s $^5$G   \\
299282.1        &       299226  &         56    &3&     99      3d$^5$($^4$G)4s $^5$G   \\
299292.9        &       299293  &          0    &4&     100     3d$^5$($^4$G)4s $^5$G   \\
308997.5        &       309110  &     $-$113    &5&     99      3d$^5$($^4$G)4s $^3$G   \\
309046.1        &       308936  &        110    &3&     49      3d$^5$($^4$G)4s $^3$G   +       43      3d$^5$($^4$D)4s $^5$D   +       7       3d$^5$($^4$P)4s $^5$P   \\
309110.8        &       309120  &       $-$9    &4&     98      3d$^5$($^4$G)4s $^3$G   \\
322791.9        &       322686  &        106    &5&     98      3d$^5$($^2$I)4s $^3$I   \\
322804.7        &       322780  &         25    &6&     98      3d$^5$($^2$I)4s $^3$I   \\
322877.3        &       322955  &      $-$78    &7&     100     3d$^5$($^2$I)4s $^3$I   \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
342225.2        &       342141  &         84    &2&     98      3d$^5$($^6$S)4p $^7$P   \\
343276.6        &       343180  &         97    &3&     97      3d$^5$($^6$S)4p $^7$P   \\
345137.1        &       345018  &        119    &4&     100     3d$^5$($^6$S)4p $^7$P   \\
355259.2        &       355237  &         22    &3&     95      3d$^5$($^6$S)4p $^5$P   \\
356137.2        &       356133  &        4      &2&     96      3d$^5$($^6$S)4p $^5$P   \\
356674.0        &       356681  &       $-$7    &1&     97      3d$^5$($^6$S)4p $^5$P   \\
388191.7        &       388311  &     $-$119    &2&     89      3d$^5$($^4$G)4p $^5$G   +       5       3d$^5$($^4$G)4p $^3$F   \\
388236.1        &       388349  &     $-$113    &3&     77      3d$^5$($^4$G)4p $^5$G   +       16      3d$^5$($^4$G)4p $^5$H   \\
388312.3        &       388472  &     $-$160    &4&     73      3d$^5$($^4$G)4p $^5$G   +       20      3d$^5$($^4$G)4p $^5$H   \\
388442.1        &       388673  &     $-$231    &5&     73      3d$^5$($^4$G)4p $^5$G   +       20      3d$^5$($^4$G)4p $^5$H   \\
388707.5        &       389019  &     $-$312    &6&     78      3d$^5$($^4$G)4p $^5$G   +       16      3d$^5$($^4$G)4p $^5$H   \\
390618.2        &       390155  &        463    &3&     81      3d$^5$($^4$G)4p $^5$H   +       13      3d$^5$($^4$G)4p $^5$G   \\
391198.1        &       390846  &        352    &4&     74      3d$^5$($^4$G)4p $^5$H   +       17      3d$^5$($^4$G)4p $^5$G   +       5       3d$^5$($^4$G)4p $^5$F   \\
391691.7        &       391484  &        208    &5&     63      3d$^5$($^4$G)4p $^5$H   +       19      3d$^5$($^4$G)4p $^5$F   +       12      3d$^5$($^4$G)4p $^5$G   \\
391986.5        &       391562  &        425    &2&     50      3d$^5$($^4$P)4p $^5$D   +       18      3d$^5$($^4$D)4p $^5$D   +       11      3d$^5$($^4$D)4p $^5$F   \\
392255.1        &       391888  &        367    &3&     35      3d$^5$($^4$P)4p $^5$D   +       20      3d$^5$($^4$G)4p $^5$F   +       14      3d$^5$($^4$D)4p $^5$F   \\
392516.7        &       392483  &         34    &5&     65      3d$^5$($^4$G)4p $^5$F   +       13      3d$^5$($^4$G)4p $^5$H   +       10      3d$^5$($^4$G)4p $^5$G   \\
392593.6        &       392347  &        247    &6&     80      3d$^5$($^4$G)4p $^5$H   +       18      3d$^5$($^4$G)4p $^5$G   \\
392712.6        &       392579  &        134    &4&     58      3d$^5$($^4$G)4p $^5$F   +       13      3d$^5$($^4$D)4p $^5$F   +       8       3d$^5$($^4$P)4p $^5$D   \\
393090.2        &       392801  &        289    &7&     100     3d$^5$($^4$G)4p $^5$H   \\
393425.4        &       393484  &      $-$59    &2&     63      3d$^5$($^4$P)4p $^5$S   +       10      3d$^5$($^4$P)4p $^3$P   +       8       3d$^5$($^4$G)4p $^5$F   \\
394014.7        &       393843  &        172    &1&     66      3d$^5$($^4$G)4p $^5$F   +       18      3d$^5$($^4$D)4p $^5$F   +       7       3d$^5$($^4$F)4p $^5$F   \\
394117.4        &       393985  &        132    &3&     53      3d$^5$($^4$G)4p $^5$F   +       16      3d$^5$($^4$P)4p $^5$D   +       12      3d$^5$($^4$P)4p $^5$P   \\
394133.8        &       394018  &        116    &2&     55      3d$^5$($^4$G)4p $^5$F   +       16      3d$^5$($^4$P)4p $^5$D   +       10      3d$^5$($^4$P)4p $^5$S   \\
395407.1        &       395136  &        271    &4&     58      3d$^5$($^4$P)4p $^5$D   +       19      3d$^5$($^4$G)4p $^5$F   +       17      3d$^5$($^4$D)4p $^5$D   \\
395601.0        &       395515  &         86    &3&     38      3d$^5$($^4$P)4p $^5$P   +       32      3d$^5$($^4$D)4p $^5$P   +       15      3d$^5$($^4$P)4p $^5$D   \\
396283.7        &       396337  &      $-$53    &2&     53      3d$^5$($^4$P)4p $^5$P   +       26      3d$^5$($^4$D)4p $^5$P   +       7       3d$^5$($^4$P)4p $^5$S   \\
396454.5        &       396408  &         47    &2&     78      3d$^5$($^4$G)4p $^3$F   +       5       3d$^5$($^4$G)4p $^5$G   \\
396523.6        &       396301  &        223    &1&     68      3d$^5$($^4$P)4p $^5$P   +       12      3d$^5$($^4$D)4p $^5$P   +       9       3d$^5$($^4$P)4p $^3$P   \\
396617.1        &       396817  &     $-$200    &3&     80      3d$^5$($^4$G)4p $^3$F   \\
396929.1        &       397233  &     $-$304    &4&     86      3d$^5$($^4$G)4p $^3$F   +       5       3d$^5$($^4$F)4p $^3$F   \\
397404.4        &       397291  &        113    &6&     91      3d$^5$($^4$G)4p $^3$H   \\
398022.8        &       397796  &        227    &5&     93      3d$^5$($^4$G)4p $^3$H   \\
398273.1        &       398215  &         58    &2&     44      3d$^5$($^4$P)4p $^3$P   +       16      3d$^5$($^4$D)4p $^3$P   +       14      3d$^5$($^4$P)4p $^5$S   \\
398376.6        &       398048  &        329    &4&     94      3d$^5$($^4$G)4p $^3$H   \\
398722.7        &       398594  &        129    &1&     44      3d$^5$($^4$P)4p $^3$P   +       16      3d$^5$($^4$D)4p $^3$P   +       9       3d$^5$($^4$P)4p $^5$P   \\
399112.8        &       399062  &         51    &1&     63      3d$^5$($^4$D)4p $^5$F   +       23      3d$^5$($^4$G)4p $^5$F   +       7       3d$^5$($^4$P)4p $^3$P   \\
399329.0        &       399161  &        168    &0&     61      3d$^5$($^4$P)4p $^3$P   +       20      3d$^5$($^4$D)4p $^3$P   +       12      3d$^5$($^4$D)4p $^5$D   \\
399434.6        &       399401  &         34    &2&     68      3d$^5$($^4$D)4p $^5$F   +       20      3d$^5$($^4$G)4p $^5$F   \\
399881.3        &       399835  &         46    &3&     69      3d$^5$($^4$D)4p $^5$F   +       13      3d$^5$($^4$G)4p $^5$F   \\
400562.7        &       400563  &          0    &4&     73      3d$^5$($^4$D)4p $^5$F   +       10      3d$^5$($^4$G)4p $^5$F   +       9       3d$^5$($^4$P)4p $^5$D   \\
401264.1        &       401233  &         31    &5&     89      3d$^5$($^4$D)4p $^5$F   +       7       3d$^5$($^4$G)4p $^5$F   \\
402134.1        &       401793  &        341    &3&     48      3d$^5$($^4$D)4p $^5$D   +       17      3d$^5$($^4$P)4p $^5$D   +       17      3d$^5$($^4$P)4p $^3$D   \\
402534.3        &       402164  &        370    &4&     67      3d$^5$($^4$D)4p $^5$D   +       20      3d$^5$($^4$P)4p $^5$D   +       5       3d$^5$($^4$F)4p $^5$D   \\
402766.8        &       402492  &        275    &2&     51      3d$^5$($^4$D)4p $^5$D   +       16      3d$^5$($^4$P)4p $^3$D   +       16      3d$^5$($^4$P)4p $^5$D   \\
402988.8        &       402994  &       $-$5    &3&     87      3d$^5$($^4$G)4p $^3$G   \\
403086.6        &       403204  &     $-$117    &4&     89      3d$^5$($^4$G)4p $^3$G   \\
403132.9        &       403356  &     $-$223    &5&     91      3d$^5$($^4$G)4p $^3$G   \\
403358.0        &       403166  &        192    &1&     46      3d$^5$($^4$D)4p $^5$D   +       15      3d$^5$($^4$P)4p $^5$D   +       13      3d$^5$($^4$P)4p $^3$D   \\
403366.0        &       403234  &        132    &3&     55      3d$^5$($^4$P)4p $^3$D   +       14      3d$^5$($^4$D)4p $^5$P   +       8       3d$^5$($^4$D)4p $^3$F   \\
403961.1        &       403895  &         66    &2&     51      3d$^5$($^4$P)4p $^3$D   +       17      3d$^5$($^4$D)4p $^5$P   +       6       3d$^5$($^4$P)4p $^5$P   \\
404096.2        &       404155  &      $-$59    &1&     38      3d$^5$($^4$P)4p $^3$D   +       34      3d$^5$($^4$D)4p $^5$P   +       11      3d$^5$($^4$D)4p $^3$D   \\
404184.0        &       403885  &        299    &0&     60      3d$^5$($^4$D)4p $^5$D   +       21      3d$^5$($^4$P)4p $^5$D   +       13      3d$^5$($^4$P)4p $^3$P   \\
404901.7        &       404853  &         49    &1&     37      3d$^5$($^4$D)4p $^5$P   +       18      3d$^5$($^4$P)4p $^3$D   +       17      3d$^5$($^4$D)4p $^5$D   \\
405213.5        &       404932  &        282    &3&     47      3d$^5$($^4$D)4p $^3$D   +       14      3d$^5$($^4$D)4p $^5$D   +       12      3d$^5$($^4$P)4p $^5$P   \\
405505.8        &       405583  &      $-$77    &2&     37      3d$^5$($^4$D)4p $^5$P   +       19      3d$^5$($^4$P)4p $^5$P   +       14      3d$^5$($^4$D)4p $^5$D   \\
406659.4        &       406340  &        319    &2&     68      3d$^5$($^4$D)4p $^3$D   +       9       3d$^5$($^4$D)4p $^5$P   +       8       3d$^5$($^4$F)4p $^3$D   \\
406752.6        &       406794  &      $-$41    &3&     35      3d$^5$($^4$D)4p $^5$P   +       29      3d$^5$($^4$D)4p $^3$D   +       19      3d$^5$($^4$P)4p $^5$P   \\
407217.4        &       406829  &        388    &1&     58      3d$^5$($^4$D)4p $^3$D   +       22      3d$^5$($^4$P)4p $^3$D   +       11      3d$^5$($^4$F)4p $^3$D   \\
407355.9        &       407418  &      $-$62    &4&     80      3d$^5$($^4$D)4p $^3$F   +       5       3d$^5$($^2$G)4p $^3$F   \\
408177.6        &       408244  &      $-$66    &3&     68      3d$^5$($^4$D)4p $^3$F   +       10      3d$^5$($^4$P)4p $^3$D   +       5       3d$^5$($^2$G)4p $^3$F   \\
408281.7        &       408282  &          0    &2&     74      3d$^5$($^4$D)4p $^3$F   +       10      3d$^5$($^4$P)4p $^3$D   +       5       3d$^5$($^2$G)4p $^3$F   \\
410288.7        &       410132  &        157    &1&     88      3d$^5$($^4$P)4p $^3$S   \\
411872.1        &       411571  &        301    &6&     72      3d$^5$($^2$I)4p $^3$K   +       22      3d$^5$($^2$I)4p $^3$I   \\
412326.4        &       412417  &      $-$91    &5&     60      3d$^5$($^2$I)4p $^3$I   +       20      3d$^5$($^2$I)4p $^1$H   +       8       3d$^5$($^2$I)4p $^3$H   \\
412439.9        &       412338  &        102    &7&     59      3d$^5$($^2$I)4p $^3$K   +       30      3d$^5$($^2$I)4p $^3$I   +       9       3d$^5$($^2$I)4p $^1$K   \\
412469.3        &       412937  &     $-$468    &0&     73      3d$^5$($^4$D)4p $^3$P   +       21      3d$^5$($^4$P)4p $^3$P   \\
413072.5        &       413620  &     $-$548    &1&     64      3d$^5$($^4$D)4p $^3$P   +       20      3d$^5$($^4$P)4p $^3$P   +       6       3d$^5$($^4$P)4p $^3$S   \\
413692.0        &       413746  &      $-$54    &2&     30      3d$^5$($^2$F)4p $^3$F   +       27      3d$^5$($^2$D)4p $^3$F   +       9       3d$^5$($^2$D)4p $^3$F   \\
414203.7        &       414269  &      $-$65    &6&     52      3d$^5$($^2$I)4p $^3$I   +       22      3d$^5$($^2$I)4p $^3$H   +       21      3d$^5$($^2$I)4p $^3$K   \\
414298.5        &       414354  &      $-$56    &2&     61      3d$^5$($^4$D)4p $^3$P   +       23      3d$^5$($^4$P)4p $^3$P   +       6       3d$^5$($^2$D)4p $^3$P   \\
415258.3        &       414553  &        705    &3&     32      3d$^5$($^2$D)4p $^3$F   +       22      3d$^5$($^2$F)4p $^3$F   +       14      3d$^5$($^2$F)4p $^3$G   \\
415520.0        &       415237  &        283    &8&     100     3d$^5$($^2$I)4p $^3$K   \\
415694.4        &       415718  &      $-$24    &7&     65      3d$^5$($^2$I)4p $^3$I   +       35      3d$^5$($^2$I)4p $^3$K   \\
415851.8        &       415791  &         61    &2&     24      3d$^5$($^2$D)4p $^1$D   +       19      3d$^5$($^2$D)4p $^3$F   +       16      3d$^5$($^2$F)4p $^1$D   \\
416024.9        &       416303  &     $-$278    &5&     46      3d$^5$($^2$I)4p $^1$H   +       31      3d$^5$($^2$I)4p $^3$I   +       7       3d$^5$($^2$I)4p $^3$H   \\
416410.9        &       416685  &     $-$274    &6&     67      3d$^5$($^2$I)4p $^3$H   +       20      3d$^5$($^2$I)4p $^3$I   \\
417099.5        &       416822  &        278    &4&     34      3d$^5$($^2$D)4p $^3$F   +       26      3d$^5$($^2$F)4p $^3$F   +       20      3d$^5$($^2$F)4p $^3$G   \\
417221.3        &       417595  &     $-$374    &5&     73      3d$^5$($^2$I)4p $^3$H   +       14      3d$^5$($^2$I)4p $^1$H   \\
417267.3        &       416949  &        318    &7&     89      3d$^5$($^2$I)4p $^1$K   +       5       3d$^5$($^2$I)4p $^3$K   \\
417511.5        &       417362  &        150    &4&     70      3d$^5$($^2$I)4p $^3$H   +       8       3d$^5$($^2$G)4p $^3$H   \\
419364.9        &       419479  &     $-$114    &4&     37      3d$^5$($^2$F)4p $^1$G   +       12      3d$^5$($^2$I)4p $^3$H   +       10      3d$^5$($^2$F)4p $^3$G   \\
419365.2        &       419002  &        363    &2&     37      3d$^5$($^2$D)4p $^3$P   +       12      3d$^5$($^2$D)4p $^3$P   +       11      3d$^5$($^2$F)4p $^3$D   \\
419605.8        &       419346  &        260    &1&     33      3d$^5$($^2$D)4p $^3$P   +       25      3d$^5$($^2$D)4p $^3$D   +       10      3d$^5$($^2$D)4p $^3$P   \\
419864.2        &       419166  &        698    &3&     36      3d$^5$($^2$F)4p $^3$G   +       25      3d$^5$($^2$F)4p $^3$F   +       17      3d$^5$($^2$D)4p $^1$F   \\
420151.2        &       419979  &        172    &2&     73      3d$^5$($^4$F)4p $^5$G   +       7       3d$^5$($^2$F)4p $^3$F   \\
420201.1        &       420068  &        133    &3&     75      3d$^5$($^4$F)4p $^5$G   +       7       3d$^5$($^2$F)4p $^3$G   \\
420355.8        &       420300  &         56    &3&     34      3d$^5$($^2$F)4p $^3$D   +       30      3d$^5$($^2$D)4p $^3$D   +       11      3d$^5$($^2$D)4p $^3$D   \\
420699.4        &       420569  &        130    &4&     64      3d$^5$($^4$F)4p $^5$G   +       5       3d$^5$($^2$F)4p $^1$G   +       5       3d$^5$($^4$F)4p $^5$F   \\
420914.7        &       420771  &        144    &5&     53      3d$^5$($^4$F)4p $^5$G   +       9       3d$^5$($^4$F)4p $^5$F   +       8       3d$^5$($^2$G)4p $^3$H   \\
421423.5        &       421052  &        372    &0&     64      3d$^5$($^2$D)4p $^3$P   +       20      3d$^5$($^2$D)4p $^3$P   +       9       3d$^5$($^4$F)4p $^5$D   \\
421467.7        &       421427  &         41    &2&     44      3d$^5$($^2$D)4p $^3$D   +       15      3d$^5$($^2$D)4p $^3$D   +       14      3d$^5$($^4$F)4p $^5$F   \\
421516.1        &       421296  &        220    &1&     28      3d$^5$($^2$D)4p $^3$D   +       24      3d$^5$($^2$D)4p $^3$P   +       10      3d$^5$($^2$D)4p $^3$D   \\
421622.9        &       421647  &      $-$24    &3&     33      3d$^5$($^2$F)4p $^3$D   +       12      3d$^5$($^2$D)4p $^3$D   +       11      3d$^5$($^2$D)4p $^3$F   \\
421924.7        &       421657  &        268    &4&     31      3d$^5$($^2$F)4p $^3$F   +       26      3d$^5$($^2$F)4p $^3$G   +       12      3d$^5$($^4$F)4p $^5$F   \\
422221.2        &       422297  &      $-$76    &3&     55      3d$^5$($^4$F)4p $^5$F   +       23      3d$^5$($^4$F)4p $^5$D   \\
422269.8        &       422079  &        191    &6&     62      3d$^5$($^4$F)4p $^5$G   +       15      3d$^5$($^2$I)4p $^1$I   +       12      3d$^5$($^2$G)4p $^3$H   \\
422425.6        &       422346  &         80    &4&     32      3d$^5$($^4$F)4p $^5$F   +       22      3d$^5$($^4$F)4p $^5$D   +       16      3d$^5$($^2$F)4p $^3$F   \\
422613.1        &       422699  &      $-$86    &2&     49      3d$^5$($^4$F)4p $^5$F   +       25      3d$^5$($^4$F)4p $^5$D   +       8       3d$^5$($^2$D)4p $^3$D   \\
422833.7        &       422345  &        489    &5&     53      3d$^5$($^2$F)4p $^3$G   +       23      3d$^5$($^4$F)4p $^5$G   +       8       3d$^5$($^2$H)4p $^3$G   \\
422841.4        &       422565  &        276    &4&     33      3d$^5$($^2$G)4p $^3$H   +       31      3d$^5$($^2$H)4p $^3$H   +       5       3d$^5$($^4$F)4p $^5$F   \\
422858.7        &       422845  &         14    &6&     63      3d$^5$($^2$I)4p $^1$I   +       26      3d$^5$($^4$F)4p $^5$G   +       5       3d$^5$($^2$H)4p $^3$H   \\
423078.0        &       422925  &        153    &1&     33      3d$^5$($^2$F)4p $^3$D   +       25      3d$^5$($^2$D)4p $^1$P   +       21      3d$^5$($^4$F)4p $^5$F   \\
423123.7        &       423192  &      $-$68    &5&     37      3d$^5$($^4$F)4p $^5$F   +       29      3d$^5$($^2$F)4p $^3$G   +       9       3d$^5$($^4$F)4p $^5$G   \\
423304.7        &       423326  &      $-$21    &1&     50      3d$^5$($^4$F)4p $^5$F   +       15      3d$^5$($^4$F)4p $^5$D   +       10      3d$^5$($^2$D)4p $^3$D   \\
423374.7        &       423293  &         82    &2&     29      3d$^5$($^2$F)4p $^3$F   +       19      3d$^5$($^2$F)4p $^3$D   +       16      3d$^5$($^2$D)4p $^3$F   \\
423403.4        &       422923  &        480    &3&     17      3d$^5$($^2$F)4p $^3$G   +       15      3d$^5$($^2$D)4p $^3$F   +     13        3d$^5$($^2$F)4p $^3$F   \\
423618.3        &       423551  &         67    &5&     29      3d$^5$($^2$G)4p $^3$H   +       28      3d$^5$($^4$F)4p $^5$F   +     24        3d$^5$($^2$H)4p $^3$H   \\
424332.5        &       424006  &        327    &4&     16      3d$^5$($^2$D)4p $^3$F   +       15      3d$^5$($^2$H)4p $^3$G   \\
424482.8        &       424558  &      $-$75    &3&     17      3d$^5$($^2$D)4p $^1$F   +       16      3d$^5$($^2$F)4p $^3$G   +     7 3d$^5$($^2$F)4p $^3$G   \\
424511.8        &       424603  &      $-$91    &2&     40      3d$^5$($^2$F)4p $^3$D   +       10      3d$^5$($^2$D)4p $^3$P   +       9       3d$^5$($^4$F)4p $^5$F   \\
424590.4        &       424758  &     $-$168    &5&     43      3d$^5$($^2$H)4p $^3$G   +       13      3d$^5$($^2$G)4p $^3$G   +       9       3d$^5$($^2$F)4p $^3$G   \\
424697.7        &       424804  &     $-$106    &4&     24      3d$^5$($^2$H)4p $^3$G   +       10      3d$^5$($^2$G)4p $^3$G   +     7 3d$^5$($^2$F)4p $^3$G   \\
425101.8        &       425296  &     $-$194    &4&     41      3d$^5$($^4$F)4p $^5$D   +       25      3d$^5$($^4$F)4p $^5$F   +       5       3d$^5$($^4$F)4p $^5$G   \\
425544.3        &       425465  &         79    &6&     30      3d$^5$($^2$H)4p $^3$H   +       29      3d$^5$($^2$G)4p $^3$H   +       17      3d$^5$($^2$I)4p $^1$I   \\
425599.1        &       425439  &        160    &3&     25      3d$^5$($^2$H)4p $^3$G   +       14      3d$^5$($^2$G)4p $^3$G   +     6 3d$^5$($^2$D)4p $^1$F   \\
425877.0        &       425993  &     $-$116    &3&     57      3d$^5$($^4$F)4p $^5$D   +       21      3d$^5$($^4$F)4p $^5$F   +       5       3d$^5$($^4$D)4p $^5$D   \\
425954.6        &       426044  &      $-$89    &0&     87      3d$^5$($^4$F)4p $^5$D   +       7       3d$^5$($^2$D)4p $^3$P   \\
426008.4        &       426107  &      $-$99    &1&     73      3d$^5$($^4$F)4p $^5$D   +       10      3d$^5$($^4$F)4p $^5$F   \\
426112.6        &       426272  &     $-$159    &2&     59      3d$^5$($^4$F)4p $^5$D   +       15      3d$^5$($^4$F)4p $^5$F   +       6       3d$^5$($^2$F)4p $^3$D   \\
427330.6        &       426943  &        388    &5&     80      3d$^5$($^2$H)4p $^3$I   +       9       3d$^5$($^2$H)4p $^3$H   +       5       3d$^5$($^2$G)4p $^3$H   \\
427367.3        &       427382  &      $-$15    &4&     19      3d$^5$($^2$F)4p $^1$G   +       17      3d$^5$($^2$G)4p $^1$G   +     16        3d$^5$($^2$G)4p $^3$G   \\
427940.9        &       427716  &        225    &3&     29      3d$^5$($^2$G)4p $^3$G   +       22      3d$^5$($^4$F)4p $^3$G   +       9       3d$^5$($^2$G)4p $^3$F   \\
428048.7        &       427903  &        146    &1&     34      3d$^5$($^2$F)4p $^3$D   +       31      3d$^5$($^2$D)4p $^1$P   +       8       3d$^5$($^2$D)4p $^1$P   \\
428386.0        &       428190  &        196    &5&     63      3d$^5$($^4$F)4p $^3$G   +       11      3d$^5$($^2$G)4p $^3$G   +       11      3d$^5$($^4$F)4p $^5$F   \\
428430.6        &       428144  &        287    &6&     70      3d$^5$($^2$H)4p $^3$I   +       11      3d$^5$($^2$H)4p $^1$I   +       8       3d$^5$($^2$G)4p $^3$H   \\
428503.5        &       428561  &      $-$58    &2&     47      3d$^5$($^2$F)4p $^1$D   +       22      3d$^5$($^2$D)4p $^1$D   +       9       3d$^5$($^2$G)4p $^3$F   \\
428672.9        &       428362  &        311    &4&     55      3d$^5$($^4$F)4p $^3$G   +       13      3d$^5$($^2$G)4p $^3$G   +       6       3d$^5$($^2$F)4p $^1$G   \\
429135.6        &       429119  &         17    &3&     30      3d$^5$($^4$F)4p $^3$G   +       26      3d$^5$($^2$G)4p $^3$F   +       17      3d$^5$($^2$F)4p $^1$F   \\
429577.5        &       429705  &     $-$128    &4&     46      3d$^5$($^2$G)4p $^3$F   +       15      3d$^5$($^2$G)4p $^1$G   +       9       3d$^5$($^2$F)4p $^1$G   \\
429657.4        &       429915  &     $-$258    &2&     51      3d$^5$($^2$G)4p $^3$F   +       10      3d$^5$($^4$F)4p $^3$F   +       7       3d$^5$($^4$D)4p $^3$F   \\
429749.9        &       429487  &        263    &7&     94      3d$^5$($^2$H)4p $^3$I   \\
429873.4        &       429616  &        257    &3&     40      3d$^5$($^2$F)4p $^1$F   +       28      3d$^5$($^2$G)4p $^3$F   +       6       3d$^5$($^4$F)4p $^3$D   \\
431218.3        &       430922  &        296    &6&     72      3d$^5$($^2$H)4p $^1$I   +       11      3d$^5$($^2$H)4p $^3$H   +       10      3d$^5$($^2$H)4p $^3$I   \\
431231.7        &       431470  &     $-$238    &2&     46      3d$^5$($^4$F)4p $^3$D   +       14      3d$^5$($^2$F)4p $^1$D   +       10      3d$^5$($^2$F)4p $^3$F   \\
431530.7        &       431645  &     $-$114    &3&     39      3d$^5$($^4$F)4p $^3$D   +       12      3d$^5$($^2$F)4p $^3$D   +       12      3d$^5$($^2$F)4p $^3$F   \\
431766.6        &       432093  &     $-$326    &4&     56      3d$^5$($^4$F)4p $^3$F   +       25      3d$^5$($^2$F)4p $^3$F   \\
432272.4        &       432478  &     $-$206    &1&     76      3d$^5$($^4$F)4p $^3$D   +       7       3d$^5$($^4$D)4p $^3$D   +       6       3d$^5$($^2$F)4p $^3$D   \\
432839.7        &       433122  &     $-$282    &3&     57      3d$^5$($^4$F)4p $^3$F   +       17      3d$^5$($^4$F)4p $^3$D   +       11      3d$^5$($^2$F)4p $^3$F   \\
432840.8        &       432637  &        204    &5&     31      3d$^5$($^2$G)4p $^3$H   +       25      3d$^5$($^2$G)4p $^3$G   +       21      3d$^5$($^2$H)4p $^3$H   \\
432939.3        &       432771  &        168    &4&     38      3d$^5$($^2$H)4p $^3$H   +       28      3d$^5$($^2$G)4p $^3$H   +       7       3d$^5$($^2$H)4p $^1$G   \\
433257.9        &       433681  &     $-$423    &2&     56      3d$^5$($^4$F)4p $^3$F   +       14      3d$^5$($^4$F)4p $^3$D   +       14      3d$^5$($^2$F)4p $^3$F   \\
434063.7        &       433893  &        171    &5&     24      3d$^5$($^2$F)4p $^3$G   +       21      3d$^5$($^2$H)4p $^3$H   +     18        3d$^5$($^2$G)4p $^3$G   \\
434264.0        &       434216  &         48    &3&     29      3d$^5$($^2$F)4p $^3$G   +       25      3d$^5$($^4$F)4p $^3$G   +       25      3d$^5$($^2$G)4p $^3$G   \\
434286.4        &       434177  &        109    &4&     25      3d$^5$($^2$F)4p $^3$G   +       15      3d$^5$($^4$F)4p $^3$G   +       12      3d$^5$($^2$H)4p $^3$H   \\
434722.8        &       434735  &      $-$12    &6&     44      3d$^5$($^2$G)4p $^3$H   +       36      3d$^5$($^2$H)4p $^3$H   +       15      3d$^5$($^2$H)4p $^1$I   \\
434812.2        &       434270  &        542    &4&     32      3d$^5$($^2$F)4p $^1$G   +       19      3d$^5$($^2$G)4p $^3$G   +       12      3d$^5$($^2$G)4p $^1$G   \\
435369.7        &       435912  &     $-$542    &3&     33      3d$^5$($^2$G)4p $^1$F   +       27      3d$^5$($^2$F)4p $^3$F   +       7       3d$^5$($^4$F)4p $^3$F   \\
435379.2        &       435701  &     $-$322    &2&     35      3d$^5$($^2$F)4p $^1$D   +       19      3d$^5$($^4$F)4p $^3$F   +       14      3d$^5$($^4$F)4p $^3$D   \\
435676.7        &       435632  &         45    &5&     51      3d$^5$($^2$G)4p $^1$H   +       24      3d$^5$($^2$H)4p $^1$H   +       13      3d$^5$($^2$I)4p $^1$H   \\
436243.7        &       436572  &     $-$328    &3&     31      3d$^5$($^2$G)4p $^1$F   +       21      3d$^5$($^2$F)4p $^3$F   +       11      3d$^5$($^2$G)4p $^3$F   \\
436475.9        &       436626  &     $-$150    &2&     41      3d$^5$($^2$F)4p $^3$F   +       32      3d$^5$($^2$F)4p $^1$D   +       12      3d$^5$($^2$G)4p $^3$F   \\
436506.5        &       436937  &     $-$431    &4&     48      3d$^5$($^2$F)4p $^3$F   +       18      3d$^5$($^4$F)4p $^3$F   +       7       3d$^5$($^2$F)4p $^1$G   \\
437233.9        &       437113  &        121    &5&     63      3d$^5$($^2$H)4p $^1$H   +       27      3d$^5$($^2$G)4p $^1$H   \\
438607.7        &       438028  &        580    &1&     54      3d$^5$($^2$F)4p $^3$D   +       25      3d$^5$($^2$S)4p $^3$P   +       5       3d$^5$($^2$D)4p $^3$P   \\
439180.1        &       438670  &        510    &3&     56      3d$^5$($^2$F)4p $^3$D   +       17      3d$^5$($^4$F)4p $^3$D   +       9       3d$^5$($^2$F)4p $^3$D   \\
439327.1        &       438564  &        763    &2&     70      3d$^5$($^2$F)4p $^3$D   +       8       3d$^5$($^2$F)4p $^3$D   +       6       3d$^5$($^4$F)4p $^3$D   \\
439706.8        &       439557  &        150    &3&     45      3d$^5$($^2$H)4p $^3$G   +       31      3d$^5$($^2$F)4p $^3$G   +       11      3d$^5$($^2$G)4p $^3$G   \\
439775.0        &       439309  &        466    &1&     54      3d$^5$($^2$S)4p $^3$P   +       27      3d$^5$($^2$F)4p $^3$D   +       8       3d$^5$($^2$D)4p $^3$P   \\
440372.2        &       440206  &        166    &4&     40      3d$^5$($^2$H)4p $^3$G   +       41      3d$^5$($^2$F)4p $^3$G   +       9       3d$^5$($^2$G)4p $^3$G   \\
440896.3        &       440593  &        303    &5&     53      3d$^5$($^2$F)4p $^3$G   +       34      3d$^5$($^2$H)4p $^3$G   +       8       3d$^5$($^2$G)4p $^3$G   \\
441375.8        &       441168  &        208    &2&     72      3d$^5$($^2$S)4p $^3$P   +       16      3d$^5$($^2$D)4p $^3$P   \\
443432.9        &       443588  &     $-$155    &4&     42      3d$^5$($^2$H)4p $^1$G   +       32      3d$^5$($^2$F)4p $^1$G   +       22      3d$^5$($^2$G)4p $^1$G   \\
444432.7        &       444820  &     $-$387    &1&     68      3d$^5$($^2$S)4p $^1$P   +       18      3d$^5$($^2$D)4p $^1$P   +       7       3d$^5$($^2$D)4p $^1$P   \\
445290.5        &       445891  &     $-$601    &3&     82      3d$^5$($^2$F)4p $^1$F   +       8       3d$^5$($^2$F)4p $^1$F   \\
453663.5        &       453452  &        212    &2&     55      3d$^5$($^2$D)4p $^3$F   +       31      3d$^5$($^2$D)4p $^3$D   +       5       3d$^5$($^2$G)4p $^3$F   \\
454176.3        &       454028  &        148    &3&     42      3d$^5$($^2$D)4p $^3$F   +       33      3d$^5$($^2$D)4p $^3$D   +       11      3d$^5$($^2$D)4p $^1$F   \\
454317.5        &       453641  &        677    &1&     89      3d$^5$($^2$D)4p $^3$D   \\
454921.2        &       454443  &        478    &2&     54      3d$^5$($^2$D)4p $^3$D   +       30      3d$^5$($^2$D)4p $^3$F   \\
456264.2        &       455816  &        448    &3&     54      3d$^5$($^2$D)4p $^3$D   +       38      3d$^5$($^2$D)4p $^3$F   \\
456545.2        &       456543  &          2    &4&     90      3d$^5$($^2$D)4p $^3$F   +       6       3d$^5$($^2$G)4p $^3$F   \\
457544.9        &       457456  &         89    &3&     69      3d$^5$($^2$D)4p $^1$F   +       12      3d$^5$($^2$G)4p $^1$F   +       10      3d$^5$($^2$D)4p $^3$F   \\
458688.9        &       459139  &     $-$450    &0&     84      3d$^5$($^2$D)4p $^3$P   +       14      3d$^5$($^2$S)4p $^3$P   \\
458731.8        &       459104  &     $-$372    &2&     66      3d$^5$($^2$D)4p $^3$P   +       16      3d$^5$($^2$S)4p $^3$P   +       7       3d$^5$($^2$D)4p $^3$D   \\
458778.9        &       459173  &     $-$394    &1&     72      3d$^5$($^2$D)4p $^3$P   +       15      3d$^5$($^2$S)4p $^3$P   +       5       3d$^5$($^2$D)4p $^3$D   \\
460536.5        &       460634  &      $-$98    &1&     70      3d$^5$($^2$D)4p $^1$P   +       16      3d$^5$($^2$S)4p $^1$P   +       7       3d$^5$($^2$D)4p $^3$P   \\
461609.3        &       461150  &        459    &2&     82      3d$^5$($^2$D)4p $^1$D   +       7       3d$^5$($^2$D)4p $^3$P   +       5       3d$^5$($^2$F)4p $^1$D   \\
464741.7        &       464767  &      $-$25    &4&     53      3d$^5$($^2$G)4p $^3$H   +       24      3d$^5$($^2$G)4p $^3$F   +       17      3d$^5$($^2$G)4p $^3$G   \\
465130.4        &       465125  &          5    &4&     54      3d$^5$($^2$G)4p $^3$F   +       33      3d$^5$($^2$G)4p $^3$H   +       5       3d$^5$($^2$G)4p $^1$G   \\
465460.0        &       465330  &        130    &5&     73      3d$^5$($^2$G)4p $^3$H   +       16      3d$^5$($^2$G)4p $^3$G   +       8       3d$^5$($^2$G)4p $^1$H   \\
465803.6        &       465969  &     $-$165    &3&     50      3d$^5$($^2$G)4p $^3$F   +       40      3d$^5$($^2$G)4p $^3$G   \\
467531.5        &       467729  &     $-$198    &2&     89      3d$^5$($^2$G)4p $^3$F   +       7       3d$^5$($^2$D)4p $^3$F   \\
467599.8        &       467392  &        208    &6&     97      3d$^5$($^2$G)4p $^3$H   \\
467819.2        &       467954  &     $-$135    &3&     54      3d$^5$($^2$G)4p $^3$G   +       39      3d$^5$($^2$G)4p $^3$F   \\
468335.2        &       468448  &     $-$113    &4&     79      3d$^5$($^2$G)4p $^3$G   +       9       3d$^5$($^2$G)4p $^3$F   +       8       3d$^5$($^2$G)4p $^3$H   \\
468738.6        &       468841  &     $-$102    &5&     75      3d$^5$($^2$G)4p $^3$G   +       20      3d$^5$($^2$G)4p $^3$H   \\
471595.2        &       471450  &        145    &5&     88      3d$^5$($^2$G)4p $^1$H   +       5       3d$^5$($^2$G)4p $^3$G   \\
471769.3        &       471973  &     $-$204    &4&     91      3d$^5$($^2$G)4p $^1$G   \\
473212.1        &       473441  &     $-$229    &3&     76      3d$^5$($^2$G)4p $^1$F   +       10      3d$^5$($^2$D)4p $^1$F   +       5       3d$^5$($^2$D)4p $^1$F   \\
481411.7        &       481292  &        120    &0&     74      3d$^5$($^2$P)4p $^3$P   +       21      3d$^5$($^2$D)4p $^3$P   \\
481793.2        &       481612  &        181    &1&     72      3d$^5$($^2$P)4p $^3$P   +       22      3d$^5$($^2$D)4p $^3$P   \\
483006.9        &       482815  &        192    &2&     70      3d$^5$($^2$P)4p $^3$P   +       24      3d$^5$($^2$D)4p $^3$P   \\
488810.3        &       488641  &        169    &2&     55      3d$^5$($^2$P)4p $^3$D   +       28      3d$^5$($^2$P)4p $^1$D   +       6       3d$^5$($^2$D)4p $^1$D   \\
488869.4        &       488819  &         50    &1&     88      3d$^5$($^2$P)4p $^3$D   +       6       3d$^5$($^2$D)4p $^3$D   \\
491155.1        &       491019  &        136    &3&     87      3d$^5$($^2$P)4p $^3$D   +       8       3d$^5$($^2$D)4p $^3$D   \\
491878.9        &       491764  &        115    &2&     46      3d$^5$($^2$P)4p $^1$D   +       34      3d$^5$($^2$P)4p $^3$D   +       12      3d$^5$($^2$D)4p $^1$D   \\
493316.5        &       493517  &     $-$201    &1&     80      3d$^5$($^2$P)4p $^3$S   +       14      3d$^5$($^2$P)4p $^1$P   \\
495292.7        &       494929  &        364    &1&     59      3d$^5$($^2$P)4p $^1$P   +       17      3d$^5$($^2$P)4p $^3$S   +       16      3d$^5$($^2$D)4p $^1$P   \\
502689.0        &       502588  &        101    &2&     61      3d$^5$($^2$D)4p $^3$F   +       19      3d$^5$($^2$D)4p $^3$F   +       8       3d$^5$($^2$D)4p $^3$D   \\
503114.1        &       502969  &        145    &3&     58      3d$^5$($^2$D)4p $^3$F   +       18      3d$^5$($^2$D)4p $^3$F   +       9       3d$^5$($^2$D)4p $^3$D   \\
504630.2        &       504513  &        117    &1&     70      3d$^5$($^2$D)4p $^3$D   +       21      3d$^5$($^2$D)4p $^3$D   +       7       3d$^5$($^2$P)4p $^3$D   \\
505107.8        &       504938  &        170    &4&     71      3d$^5$($^2$D)4p $^3$F   +       23      3d$^5$($^2$D)4p $^3$F   +       6       3d$^5$($^2$G)4p $^3$F   \\
507108.1        &       507066  &         42    &3&     58      3d$^5$($^2$D)4p $^3$D   +       18      3d$^5$($^2$D)4p $^3$D   +       10      3d$^5$($^2$D)4p $^3$F   \\
507132.9        &       507310  &     $-$177    &2&     41      3d$^5$($^2$D)4p $^1$D   +       17      3d$^5$($^2$P)4p $^1$D   +       14      3d$^5$($^2$D)4p $^1$D   \\
509325.1        &       509521  &     $-$196    &2&     41      3d$^5$($^2$D)4p $^3$P   +       21      3d$^5$($^2$P)4p $^3$P   +       15      3d$^5$($^2$D)4p $^3$P   \\
509967.2        &       509818  &        149    &3&     68      3d$^5$($^2$D)4p $^1$F   +       21      3d$^5$($^2$D)4p $^1$F   +       6       3d$^5$($^2$G)4p $^1$F   \\
510178.2        &       510388  &     $-$210    &1&     54      3d$^5$($^2$D)4p $^3$P   +       25      3d$^5$($^2$P)4p $^3$P   +       19      3d$^5$($^2$D)4p $^3$P   \\
510942.6        &       511192  &     $-$249    &0&     55      3d$^5$($^2$D)4p $^3$P   +       24      3d$^5$($^2$P)4p $^3$P   +       19      3d$^5$($^2$D)4p $^3$P   \\
\hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{\label{tab:cuvii:ener} Comparison between available experimental and calculated energy levels in \ion{Cu}{vii}. Energies are given in cm$^{-1}$.} \\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\ 
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
E$_{exp}$$^a$  & E$_{calc}$$^b$ & $\Delta$E & J & Leading components (in \%) in $LS$ coupling$^c$ \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\multicolumn{5}{c}{Even parity} \\
     0.0        &        $-$13  &         13    &2.5&   100     3d$^5$ $^6$S    \\
 46442.7        &        46565  &     $-$122    &5.5&   100     3d$^5$ $^4$G    \\
 46515.3        &        46383  &        132    &2.5&   99      3d$^5$ $^4$G    \\
 46575.0        &        46604  &      $-$29    &4.5&   100     3d$^5$ $^4$G    \\
 46578.2        &        46520  &         58    &3.5&   99      3d$^5$ $^4$G    \\
 50731.7        &        50742  &      $-$10    &2.5&   86      3d$^5$ $^4$P    +       12      3d$^5$ $^4$D    \\
 51066.6        &        51059  &          8    &1.5&   89      3d$^5$ $^4$P    +       10      3d$^5$ $^4$D    \\
 51406.6        &        51420  &      $-$13    &0.5&   96      3d$^5$ $^4$P    \\
 55742.2        &        55792  &      $-$50    &3.5&   99      3d$^5$ $^4$D    \\
 56209.9        &        56168  &         42    &0.5&   96      3d$^5$ $^4$D    \\
 56427.2        &        56473  &      $-$46    &2.5&   87      3d$^5$ $^4$D    +       12      3d$^5$ $^4$P    \\
 56428.5        &        56434  &       $-$6    &1.5&   89      3d$^5$ $^4$D    +       10      3d$^5$ $^4$P    \\
 67757.3        &        67660  &         97    &5.5&   98      3d$^5$ $^2$I    \\
 67917.9        &        67993  &      $-$75    &6.5&   100     3d$^5$ $^2$I    \\
 70875.6        &        70762  &        114    &2.5&   49      3d$^5$ $^2$D    +       32      3d$^5$ $^2$F    +       15      3d$^5$ $^2$D    \\
 72226.8        &        72213  &         14    &1.5&   68      3d$^5$ $^2$D    +       21      3d$^5$ $^2$D    +       11      3d$^5$ $^4$F    \\
 74407.6        &        74668  &     $-$260    &3.5&   92      3d$^5$ $^2$F    +       5       3d$^5$ $^4$F    \\
 75930.5        &        75980  &      $-$50    &4.5&   93      3d$^5$ $^4$F    +       6       3d$^5$ $^2$G    \\
 76019.0        &        76095  &      $-$76    &2.5&   73      3d$^5$ $^4$F    +       22      3d$^5$ $^2$F    \\
 76349.1        &        76277  &         72    &3.5&   91      3d$^5$ $^4$F    +       6       3d$^5$ $^2$F    \\
 76886.0        &        76876  &         10    &1.5&   89      3d$^5$ $^4$F    +       9       3d$^5$ $^2$D    \\
 77529.3        &        77389  &        140    &2.5&   44      3d$^5$ $^2$F    +       24      3d$^5$ $^2$D    +       23      3d$^5$ $^4$F    \\
 80717.0        &        80653  &         64    &4.5&   71      3d$^5$ $^2$H    +       25      3d$^5$ $^2$G    \\
 81954.4        &        81992  &      $-$38    &5.5&   97      3d$^5$ $^2$H    \\
 82745.5        &        82790  &      $-$45    &3.5&   97      3d$^5$ $^2$G    \\
 83910.4        &        83935  &      $-$25    &4.5&   68      3d$^5$ $^2$G    +       28      3d$^5$ $^2$H    \\
 87979.2        &        88025  &      $-$46    &2.5&   97      3d$^5$ $^2$F    \\
 88279.7        &        88128  &        152    &3.5&   97      3d$^5$ $^2$F    \\
 95875.4        &        95932  &      $-$57    &0.5&   100     3d$^5$ $^2$S    \\
106957.0        &       106878  &         79    &1.5&   100     3d$^5$ $^2$D    \\
107130.6        &       107135  &       $-$4    &2.5&   99      3d$^5$ $^2$D    \\
119534.0        &       119545  &      $-$11    &4.5&   100     3d$^5$ $^2$G    \\
119605.4        &       119648  &      $-$43    &3.5&   99      3d$^5$ $^2$G    \\
143933.7        &       143910  &         24    &1.5&   99      3d$^5$ $^2$P    \\
144077.2        &       144131  &      $-$54    &0.5&   100     3d$^5$ $^2$P    \\
156224.4        &       156181  &         43    &2.5&   77      3d$^5$ $^2$D    +       23      3d$^5$ $^2$D    \\
156373.6        &       156377  &       $-$3    &1.5&   76      3d$^5$ $^2$D    +       23      3d$^5$ $^2$D    \\[0.3cm]
\multicolumn{5}{c}{Odd parity} \\
497624.0        &       497489  &        135    &1.5&   90      3d$^4$($^5$D)4p $^6$P   +       7       3d$^4$($^5$D)4p $^4$P   \\
497863.0        &       497657  &        206    &2.5&   93      3d$^4$($^5$D)4p $^6$P   \\
498317.0        &       498057  &        260    &3.5&   98      3d$^4$($^5$D)4p $^6$P   \\
498775.0        &       499069  &     $-$294    &0.5&   65      3d$^4$($^5$D)4p $^4$P   +       32      3d$^4$($^5$D)4p $^6$D   \\
500706.0        &       500802  &      $-$96    &1.5&   51      3d$^4$($^5$D)4p $^4$P   +       36      3d$^4$($^5$D)4p $^6$D   +       10      3d$^4$($^5$D)4p $^6$P   \\
502909.0        &       502882  &         27    &2.5&   58      3d$^4$($^5$D)4p $^6$D   +       34      3d$^4$($^5$D)4p $^4$P   +       6       3d$^4$($^5$D)4p $^6$P   \\
504338.0        &       504276  &         62    &0.5&   68      3d$^4$($^5$D)4p $^6$D   +       31      3d$^4$($^5$D)4p $^4$P   \\
504729.0        &       504631  &         98    &1.5&   60      3d$^4$($^5$D)4p $^6$D   +       38      3d$^4$($^5$D)4p $^4$P   \\
505447.0        &       505280  &        167    &2.5&   59      3d$^4$($^5$D)4p $^4$P   +       38      3d$^4$($^5$D)4p $^6$D   \\
508524.0        &       508408  &        116    &1.5&   94      3d$^4$($^5$D)4p $^4$F   \\
508877.0        &       508703  &        174    &2.5&   92      3d$^4$($^5$D)4p $^4$F   \\
509418.0        &       509167  &        251    &3.5&   89      3d$^4$($^5$D)4p $^4$F   +       5       3d$^4$($^5$D)4p $^6$D   \\
510250.0        &       509928  &        322    &4.5&   81      3d$^4$($^5$D)4p $^4$F   +       14      3d$^4$($^5$D)4p $^6$D   \\
517847.0        &       518055  &     $-$208    &0.5&   96      3d$^4$($^5$D)4p $^4$D   \\
518282.0        &       518443  &     $-$161    &1.5&   96      3d$^4$($^5$D)4p $^4$D   \\
518863.0        &       518976  &     $-$113    &2.5&   96      3d$^4$($^5$D)4p $^4$D   \\
519415.0        &       519509  &      $-$94    &3.5&   96      3d$^4$($^5$D)4p $^4$D   \\
528494.0        &       528566  &      $-$72    &3.5&   74      3d$^4$($^3$H)4p $^4$H   +       21      3d$^4$($^3$G)4p $^4$H   \\
529027.0        &       529068  &      $-$41    &4.5&   69      3d$^4$($^3$H)4p $^4$H   +       19      3d$^4$($^3$G)4p $^4$H   +       8       3d$^4$($^3$H)4p $^4$I   \\
529891.0        &       529884  &          7    &5.5&   70      3d$^4$($^3$H)4p $^4$H   +       17      3d$^4$($^3$G)4p $^4$H   +       11      3d$^4$($^3$H)4p $^4$I   \\
531047.0        &       531008  &         39    &6.5&   76      3d$^4$($^3$H)4p $^4$H   +       13      3d$^4$($^3$G)4p $^4$H   +       9       3d$^4$($^3$H)4p $^4$I   \\
532460.0        &       532075  &        385    &2.5&   40      3d$^4$($^3$P)4p $^4$D   +       26      3d$^4$($^3$P)4p $^4$D   +       17      3d$^4$($^3$F)4p $^4$D   \\
533066.0        &       533079  &      $-$13    &3.5&   27      3d$^4$($^3$F)4p $^4$G   +       17      3d$^4$($^3$G)4p $^4$G   +       14      3d$^4$($^3$F)4p $^4$G   \\
533103.0        &       532965  &        138    &4.5&   58      3d$^4$($^3$H)4p $^4$I   +       8       3d$^4$($^3$H)4p $^4$H   +       7       3d$^4$($^3$H)4p $^2$G   \\
533685.0        &       533587  &         98    &0.5&   41      3d$^4$($^3$P)4p $^4$P   +       22      3d$^4$($^3$P)4p $^4$P   +       15      3d$^4$($^3$P)4p $^2$S   \\
534128.0        &       533733  &        395    &4.5&   29      3d$^4$($^3$H)4p $^4$I   +       14      3d$^4$($^3$F)4p $^4$G   +     13        3d$^4$($^3$H)4p $^4$G   \\
534204.0        &       533796  &        408    &3.5&   31      3d$^4$($^3$F)4p $^4$D   +       25      3d$^4$($^3$P)4p $^4$D   +       16      3d$^4$($^3$P)4p $^4$D   \\
534912.0        &       534654  &        258    &5.5&   67      3d$^4$($^3$H)4p $^4$I   +       11      3d$^4$($^3$H)4p $^4$G   +       11      3d$^4$($^3$H)4p $^4$H   \\
535632.0        &       535162  &        470    &5.5&   38      3d$^4$($^3$H)4p $^4$G   +       25      3d$^4$($^3$G)4p $^4$G   +       19      3d$^4$($^3$H)4p $^4$I   \\
536229.0        &       536291  &      $-$62    &1.5&   55      3d$^4$($^3$P)4p $^4$P   +       29      3d$^4$($^3$P)4p $^4$P   \\
536650.0        &       536534  &        116    &4.5&   31      3d$^4$($^3$H)4p $^2$G   +       20      3d$^4$($^3$F)4p $^2$G   +       14      3d$^4$($^3$G)4p $^4$G   \\
537169.0        &       537180  &      $-$11    &2.5&   33      3d$^4$($^3$H)4p $^4$G   +       27      3d$^4$($^3$F)4p $^4$G   +       14      3d$^4$($^3$G)4p $^4$G   \\
537802.0        &       537633  &        169    &3.5&   46      3d$^4$($^3$H)4p $^4$G   +       32      3d$^4$($^3$F)4p $^4$G   +       14      3d$^4$($^3$G)4p $^4$G   \\
537874.0        &       537807  &         67    &2.5&   44      3d$^4$($^3$F)4p $^4$F   +       11      3d$^4$($^3$F)4p $^2$D   +       9       3d$^4$($^3$H)4p $^4$G   \\
538144.0        &       537939  &        205    &4.5&   42      3d$^4$($^3$F)4p $^4$G   +       36      3d$^4$($^3$H)4p $^4$G   +       7       3d$^4$($^3$F)4p $^4$G   \\
538624.0        &       538331  &        293    &2.5&   54      3d$^4$($^3$P)4p $^4$P   +       28      3d$^4$($^3$P)4p $^4$P   +       5       3d$^4$($^3$P)4p $^2$D   \\
538749.0        &       538777  &      $-$28    &3.5&   60      3d$^4$($^3$F)4p $^4$F   +       11      3d$^4$($^3$F)4p $^4$F   +       10      3d$^4$($^3$G)4p $^4$F   \\
539041.0        &       538800  &        241    &5.5&   60      3d$^4$($^3$F)4p $^4$G   +       18      3d$^4$($^3$H)4p $^4$G   +       13      3d$^4$($^3$F)4p $^4$G   \\
539146.0        &       539272  &     $-$126    &4.5&   54      3d$^4$($^3$F)4p $^4$F   +       15      3d$^4$($^3$G)4p $^4$F   +       10      3d$^4$($^3$F)4p $^4$F   \\
539640.0        &       539940  &     $-$300    &2.5&   14      3d$^4$($^3$F)4p $^2$D   +       14      3d$^4$($^3$G)4p $^4$F   +       12      3d$^4$($^3$G)4p $^2$F   \\
540086.0        &       540131  &      $-$45    &1.5&   21      3d$^4$($^3$F)4p $^2$D   +       21      3d$^4$($^3$F)4p $^4$F   +       9       3d$^4$($^3$D)4p $^2$D   \\
540915.0        &       540877  &         38    &1.5&   37      3d$^4$($^3$F)4p $^4$D   +       13      3d$^4$($^3$F)4p $^4$D   +       10      3d$^4$($^3$G)4p $^4$F   \\
540925.0        &       540904  &         21    &3.5&   22      3d$^4$($^3$G)4p $^4$F   +       22      3d$^4$($^3$P)4p $^4$D   +       14      3d$^4$($^3$P)4p $^4$D   \\
541444.0        &       541807  &     $-$363    &2.5&   27      3d$^4$($^3$G)4p $^2$F   +       14      3d$^4$($^3$D)4p $^2$F   +       12      3d$^4$($^3$F)4p $^4$D   \\
541457.0        &       541680  &     $-$223    &4.5&   31      3d$^4$($^3$H)4p $^2$H   +       26      3d$^4$($^3$G)4p $^4$H   +       12      3d$^4$($^3$G)4p $^2$H   \\
541509.0        &       540981  &        528    &6.5&   82      3d$^4$($^3$H)4p $^2$I   +       11      3d$^4$($^3$G)4p $^4$H   \\
541884.0        &       541745  &        139    &3.5&   69      3d$^4$($^3$G)4p $^4$H   +       21      3d$^4$($^3$H)4p $^4$H   \\
542239.0        &       542259  &      $-$20    &4.5&   49      3d$^4$($^3$G)4p $^4$F   +       18      3d$^4$($^3$F)4p $^4$F   +       9       3d$^4$($^3$D)4p $^4$F   \\
542362.0        &       542676  &     $-$314    &3.5&   16      3d$^4$($^3$G)4p $^2$F   +       16      3d$^4$($^3$D)4p $^2$F   +       16      3d$^4$($^3$G)4p $^4$F   \\
542394.0        &       542133  &        261    &1.5&   21      3d$^4$($^3$G)4p $^4$F   +       14      3d$^4$($^3$F)4p $^4$F   \\
542776.0        &       542901  &     $-$125    &2.5&   37      3d$^4$($^3$G)4p $^4$F   +       15      3d$^4$($^3$F)4p $^4$F   +       15      3d$^4$($^3$F)4p $^4$D   \\
543188.0        &       543060  &        128    &5.5&   36      3d$^4$($^3$G)4p $^4$H   +       26      3d$^4$($^3$H)4p $^2$H   +       16      3d$^4$($^3$G)4p $^2$H   \\
543217.0        &       543139  &         78    &3.5&   24      3d$^4$($^3$F)4p $^4$D   +       19      3d$^4$($^3$G)4p $^4$F   +       10      3d$^4$($^3$F)4p $^4$F   \\
543244.0        &       543002  &        242    &1.5&   22      3d$^4$($^3$G)4p $^4$F   +       19      3d$^4$($^3$P)4p $^2$P   +       14      3d$^4$($^3$F)4p $^4$D   \\
543574.0        &       543293  &        281    &4.5&   48      3d$^4$($^3$G)4p $^4$H   +       23      3d$^4$($^3$H)4p $^2$H   +       11      3d$^4$($^3$H)4p $^4$H   \\
544873.0        &       544242  &        631    &1.5&   36      3d$^4$($^3$P)4p $^2$D   +       23      3d$^4$($^3$P)4p $^2$D   +       9       3d$^4$($^3$G)4p $^4$F   \\
546268.0        &       545746  &        522    &2.5&   41      3d$^4$($^3$P)4p $^2$D   +       26      3d$^4$($^3$P)4p $^2$D   +       5       3d$^4$($^3$P)4p $^4$P   \\
546771.0        &       546378  &        393    &2.5&   55      3d$^4$($^3$F)4p $^2$F   +       20      3d$^4$($^3$G)4p $^2$F   +       5       3d$^4$($^3$P)4p $^2$D   \\
546881.0        &       546990  &     $-$109    &3.5&   26      3d$^4$($^3$F)4p $^2$G   +       15      3d$^4$($^3$F)4p $^2$G   +       14      3d$^4$($^3$H)4p $^2$G   \\
547090.0        &       547235  &     $-$145    &5.5&   38      3d$^4$($^3$G)4p $^2$H   +       18      3d$^4$($^3$H)4p $^2$H   +       16      3d$^4$($^3$G)4p $^4$G   \\
547381.0        &       547495  &     $-$114    &4.5&   23      3d$^4$($^3$F)4p $^2$G   +       12      3d$^4$($^3$F)4p $^2$G   +       12      3d$^4$($^3$G)4p $^2$G   \\
547565.0        &       547500  &         65    &3.5&   50      3d$^4$($^3$F)4p $^2$F   +       30      3d$^4$($^3$G)4p $^2$F   \\
548001.0        &       547913  &         88    &2.5&   52      3d$^4$($^3$G)4p $^4$G   +       32      3d$^4$($^3$H)4p $^4$G   +       5       3d$^4$($^3$F)4p $^2$F   \\
548491.0        &       548364  &        127    &3.5&   49      3d$^4$($^3$G)4p $^4$G   +       24      3d$^4$($^3$H)4p $^4$G   +       6       3d$^4$($^3$F)4p $^2$G   \\
549249.0        &       549135  &        114    &4.5&   40      3d$^4$($^3$G)4p $^4$G   +       18      3d$^4$($^3$H)4p $^4$G   +       13      3d$^4$($^3$G)4p $^2$H   \\
550007.0        &       549870  &        137    &5.5&   46      3d$^4$($^3$G)4p $^4$G   +       21      3d$^4$($^3$G)4p $^2$H   +       18      3d$^4$($^3$H)4p $^4$G   \\
550053.0        &       550667  &     $-$614    &2.5&   61      3d$^4$($^3$D)4p $^4$P   +       26      3d$^4$($^3$D)4p $^4$D   +       5       3d$^4$($^3$P)4p $^4$P   \\
551508.0        &       552407  &     $-$899    &3.5&   75      3d$^4$($^3$D)4p $^4$D   +       7       3d$^4$($^3$D)4p $^4$F   +       5       3d$^4$($^3$G)4p $^4$F   \\
551743.0        &       552463  &     $-$720    &2.5&   48      3d$^4$($^3$D)4p $^4$D   +       26      3d$^4$($^3$D)4p $^4$P   +       8       3d$^4$($^3$D)4p $^4$F   \\
551903.0        &       551648  &        255    &6.5&   60      3d$^4$($^1$I)4p $^2$I   +       34      3d$^4$($^1$I)4p $^2$K   +       6       3d$^4$($^3$H)4p $^2$I   \\
552334.0        &       553189  &     $-$855    &3.5&   46      3d$^4$($^1$G)4p $^2$F   +       20      3d$^4$($^1$G)4p $^2$F   +       18      3d$^4$($^3$G)4p $^2$G   \\
552359.0        &       552167  &        192    &5.5&   88      3d$^4$($^1$I)4p $^2$I   \\
553130.0        &       553419  &     $-$289    &1.5&   69      3d$^4$($^3$D)4p $^4$P   +       11      3d$^4$($^3$D)4p $^4$D   +       7       3d$^4$($^3$D)4p $^4$F   \\
553490.0        &       553853  &     $-$363    &4.5&   51      3d$^4$($^3$G)4p $^2$G   +       21      3d$^4$($^3$H)4p $^2$G   +       11      3d$^4$($^1$G)4p $^2$G   \\
553703.0        &       553770  &      $-$67    &3.5&   49      3d$^4$($^3$G)4p $^2$G   +       17      3d$^4$($^3$H)4p $^2$G   +       9       3d$^4$($^1$G)4p $^2$F   \\
553950.0        &       554244  &     $-$294    &0.5&   87      3d$^4$($^3$D)4p $^4$P   +       7       3d$^4$($^3$P)4p $^4$P   \\
554123.0        &       554268  &     $-$145    &4.5&   47      3d$^4$($^1$G)4p $^2$H   +       21      3d$^4$($^1$G)4p $^2$H   +       10      3d$^4$($^3$G)4p $^2$H   \\
554201.0        &       555068  &     $-$867    &0.5&   39      3d$^4$($^3$D)4p $^2$P   +       35      3d$^4$($^1$S)4p $^2$P   +       9       3d$^4$($^3$D)4p $^4$D   \\
555069.0        &       555490  &     $-$421    &5.5&   54      3d$^4$($^1$G)4p $^2$H   +       18      3d$^4$($^1$G)4p $^2$H   +       11      3d$^4$($^1$I)4p $^2$H   \\
555137.0        &       556274  &  $-$1137      &1.5&   62      3d$^4$($^3$D)4p $^2$P   +       19      3d$^4$($^1$S)4p $^2$P   +       6       3d$^4$($^3$D)4p $^4$D   \\
555295.0        &       554827  &        468    &6.5&   64      3d$^4$($^1$I)4p $^2$K   +       35      3d$^4$($^1$I)4p $^2$I   \\
555314.0        &       555863  &     $-$549    &2.5&   49      3d$^4$($^1$G)4p $^2$F   +       23      3d$^4$($^1$G)4p $^2$F   +       6       3d$^4$($^3$G)4p $^2$F   \\
555395.0        &       555919  &     $-$524    &3.5&   63      3d$^4$($^3$D)4p $^4$F   +       19      3d$^4$($^3$G)4p $^4$F   +       12      3d$^4$($^3$D)4p $^4$D   \\
555800.0        &       556340  &     $-$540    &4.5&   76      3d$^4$($^3$D)4p $^4$F   +       19      3d$^4$($^3$G)4p $^4$F   \\
558348.0        &       559260  &     $-$912    &3.5&   45      3d$^4$($^1$G)4p $^2$G   +       30      3d$^4$($^1$G)4p $^2$G   +       9       3d$^4$($^3$G)4p $^2$G   \\
559339.0        &       560050  &     $-$711    &4.5&   42      3d$^4$($^1$G)4p $^2$G   +       32      3d$^4$($^1$G)4p $^2$G   +       18      3d$^4$($^3$G)4p $^2$G   \\
560328.0        &       560307  &         21    &1.5&   34      3d$^4$($^1$D)4p $^2$D   +       18      3d$^4$($^1$S)4p $^2$P   \\
560658.0        &       560942  &     $-$284    &5.5&   65      3d$^4$($^1$I)4p $^2$H   +       13      3d$^4$($^1$G)4p $^2$H   +       9       3d$^4$($^3$G)4p $^2$H   \\
561271.0        &       561860  &     $-$589    &0.5&   40      3d$^4$($^3$D)4p $^2$P   +       29      3d$^4$($^1$S)4p $^2$P   +       12      3d$^4$($^1$D)4p $^2$P   \\
561677.0        &       561998  &     $-$321    &4.5&   80      3d$^4$($^1$I)4p $^2$H   +       10      3d$^4$($^3$G)4p $^2$H   +       8       3d$^4$($^1$G)4p $^2$H   \\
561985.0        &       561596  &        389    &2.5&   47      3d$^4$($^1$D)4p $^2$D   +       19      3d$^4$($^3$D)4p $^2$D   +       17      3d$^4$($^1$D)4p $^2$D   \\
562178.0        &       562598  &     $-$420    &3.5&   62      3d$^4$($^3$D)4p $^2$F   +       10      3d$^4$($^3$G)4p $^2$F   +       7       3d$^4$($^1$F)4p $^2$F   \\
562816.0        &       563160  &     $-$344    &2.5&   49      3d$^4$($^3$D)4p $^2$F   +       19      3d$^4$($^1$F)4p $^2$F   +       16      3d$^4$($^3$G)4p $^2$F   \\
563705.0        &       564030  &     $-$325    &1.5&   25      3d$^4$($^1$D)4p $^2$D   +       24      3d$^4$($^1$S)4p $^2$P   +       12      3d$^4$($^3$D)4p $^2$P   \\
565170.0        &       565169  &          1    &1.5&   70      3d$^4$($^3$D)4p $^2$D   +       15      3d$^4$($^3$F)4p $^2$D   +       5       3d$^4$($^1$D)4p $^2$D   \\
565670.0        &       565238  &        432    &2.5&   35      3d$^4$($^1$D)4p $^2$F   +       20      3d$^4$($^3$D)4p $^2$D   +       16      3d$^4$($^3$D)4p $^2$F   \\
567069.0        &       566385  &        684    &2.5&   35      3d$^4$($^3$D)4p $^2$D   +       18      3d$^4$($^1$D)4p $^2$F   +       16      3d$^4$($^1$D)4p $^2$D   \\
567778.0        &       566943  &        835    &3.5&   49      3d$^4$($^1$D)4p $^2$F   +       28      3d$^4$($^1$F)4p $^2$F   +       12      3d$^4$($^1$D)4p $^2$F   \\
572310.0        &       571556  &        754    &2.5&   61      3d$^4$($^1$F)4p $^2$F   +       12      3d$^4$($^1$G)4p $^2$F   +       11      3d$^4$($^1$D)4p $^2$F   \\
573402.0        &       573064  &        338    &0.5&   68      3d$^4$($^1$D)4p $^2$P   +       14      3d$^4$($^1$D)4p $^2$P   +       9       3d$^4$($^1$S)4p $^2$P   \\
573463.0        &       572399  &       1064    &3.5&   46      3d$^4$($^1$F)4p $^2$F   +       23      3d$^4$($^1$D)4p $^2$F   +       10      3d$^4$($^1$G)4p $^2$F   \\
574043.0        &       573284  &        759    &1.5&   56      3d$^4$($^1$D)4p $^2$P   +       16      3d$^4$($^1$S)4p $^2$P   +       12      3d$^4$($^1$G)4p $^2$P   \\
575709.0        &       575410  &        299    &3.5&   84      3d$^4$($^1$F)4p $^2$G   +       6       3d$^4$($^1$F)4p $^2$F   \\
578193.0        &       577847  &        346    &4.5&   90      3d$^4$($^1$F)4p $^2$G   \\
582101.0        &       582247  &     $-$146    &2.5&   59      3d$^4$($^3$F)4p $^4$F   +       11      3d$^4$($^3$P)4p $^4$D   +       8       3d$^4$($^3$F)4p $^4$F   \\
582434.0        &       582473  &      $-$39    &3.5&   65      3d$^4$($^3$F)4p $^4$F   +       8       3d$^4$($^3$F)4p $^4$D   +       8       3d$^4$($^3$F)4p $^4$F   \\
582632.0        &       582763  &     $-$131    &1.5&   37      3d$^4$($^3$F)4p $^4$F   +       13      3d$^4$($^1$F)4p $^2$D   +       11      3d$^4$($^3$P)4p $^4$D   \\
583223.0        &       583285  &      $-$62    &4.5&   82      3d$^4$($^3$F)4p $^4$F   +       9       3d$^4$($^3$F)4p $^4$F   \\
583496.0        &       583891  &     $-$395    &1.5&   20      3d$^4$($^3$P)4p $^4$P   +       16      3d$^4$($^3$P)4p $^4$D   +       16      3d$^4$($^3$F)4p $^4$F   \\
583853.0        &       583914  &      $-$61    &2.5&   23      3d$^4$($^3$P)4p $^4$D   +       21      3d$^4$($^3$F)4p $^4$F   +       12      3d$^4$($^3$P)4p $^4$D   \\
584627.0        &       584697  &      $-$70    &3.5&   32      3d$^4$($^3$P)4p $^4$D   +       19      3d$^4$($^3$F)4p $^4$D   +       16      3d$^4$($^3$F)4p $^4$F   \\
586361.0        &       586509  &     $-$148    &2.5&   29      3d$^4$($^3$F)4p $^4$G   +       17      3d$^4$($^3$P)4p $^4$P   +       13      3d$^4$($^3$F)4p $^2$F   \\
587400.0        &       587450  &      $-$50    &3.5&   37      3d$^4$($^3$F)4p $^4$G   +       28      3d$^4$($^3$F)4p $^2$F   +       12      3d$^4$($^3$F)4p $^4$G   \\
588525.0        &       588525  &          0    &2.5&   26      3d$^4$($^1$F)4p $^2$D   +       19      3d$^4$($^3$P)4p $^2$D   +       13      3d$^4$($^3$P)4p $^2$D   \\
589098.0        &       589136  &      $-$38    &3.5&   39      3d$^4$($^3$F)4p $^2$F   +       31      3d$^4$($^3$F)4p $^4$G   +       10      3d$^4$($^3$F)4p $^4$G   \\
589132.0        &       589220  &      $-$88    &1.5&   33      3d$^4$($^1$F)4p $^2$D   +       21      3d$^4$($^3$P)4p $^2$D   +       17      3d$^4$($^3$F)4p $^2$D   \\
596473.0        &       596393  &         80    &4.5&   70      3d$^4$($^3$F)4p $^2$G   +       20      3d$^4$($^3$F)4p $^2$G   \\
596790.0        &       597023  &     $-$233    &1.5&   61      3d$^4$($^3$P)4p $^2$P   +       25      3d$^4$($^3$P)4p $^2$P   +       7       3d$^4$($^3$D)4p $^2$P   \\
597774.0        &       597560  &        214    &3.5&   72      3d$^4$($^3$F)4p $^2$G   +       22      3d$^4$($^3$F)4p $^2$G   \\
599993.0        &       599594  &        399    &4.5&   40      3d$^4$($^1$G)4p $^2$H   +       22      3d$^4$($^1$G)4p $^2$G   +       19      3d$^4$($^1$G)4p $^2$H   \\
600555.0        &       600479  &         76    &3.5&   51      3d$^4$($^1$G)4p $^2$G   +       31      3d$^4$($^1$G)4p $^2$G   +       7       3d$^4$($^1$G)4p $^2$F   \\
601692.0        &       601391  &        301    &0.5&   54      3d$^4$($^3$P)4p $^2$S   +       41      3d$^4$($^3$P)4p $^2$S   \\
603569.0        &       603112  &        457    &4.5&   37      3d$^4$($^1$G)4p $^2$G   +       23      3d$^4$($^1$G)4p $^2$H   +       22      3d$^4$($^1$G)4p $^2$G   \\
604021.0        &       603515  &        506    &5.5&   65      3d$^4$($^1$G)4p $^2$H   +       31      3d$^4$($^1$G)4p $^2$H   \\
604655.0        &       604594  &         61    &3.5&   53      3d$^4$($^1$G)4p $^2$F   +       16      3d$^4$($^1$G)4p $^2$F   +       8       3d$^4$($^1$G)4p $^2$G   \\
605306.0        &       605304  &          2    &2.5&   58      3d$^4$($^1$G)4p $^2$F   +       18      3d$^4$($^1$G)4p $^2$F   +       9       3d$^4$($^1$D)4p $^2$F   \\
608598.0        &       608701  &     $-$103    &2.5&   49      3d$^4$($^3$F)4p $^2$D   +       18      3d$^4$($^3$F)4p $^2$D   +       16      3d$^4$($^3$P)4p $^2$D   \\
609072.0        &       609176  &     $-$104    &1.5&   44      3d$^4$($^3$F)4p $^2$D   +       21      3d$^4$($^3$P)4p $^2$D   +       18      3d$^4$($^3$F)4p $^2$D   \\
634888.0        &       634813  &         75    &3.5&   72      3d$^4$($^1$D)4p $^2$F   +       19      3d$^4$($^1$D)4p $^2$F   +       5       3d$^4$($^1$G)4p $^2$F   \\
\hline
\end{longtable}
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:cuiv:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Cu}{iv}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and o odd.
                               This table is only available via the GAVO service TOSS (\url{http://dc.g-vo.org/TOSS}).} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from \citet{kramidaetal2019}}.\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:cuv:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Cu}{v}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and o odd.
                               This table is only available via the GAVO service TOSS (\url{http://dc.g-vo.org/TOSS}).} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from \citet{kramidaetal2019}}.\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:cuvi:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Cu}{vi}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and o odd.
                               This table is only available via the GAVO service TOSS (\url{http://dc.g-vo.org/TOSS}).} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from \citet{kramidaetal2019}}.\\
\end{longtable}

\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:cuvii:loggf}Calculated HFR oscillator strengths ($\log g_\mathrm{i}f_\mathrm{ik}$) and transition probabilities ($g_\mathrm{k}A_\mathrm{ki}$) 
                               in \ion{Cu}{vii}. CF is the
                               absolute value of the cancellation factor as defined by \citet{cowan1981}. 
                               In Cols\@. 3 and 6, e represents even and o odd.
                               This table is only available via the GAVO service TOSS (\url{http://dc.g-vo.org/TOSS}).} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength{$^a$} / \AA & Energy{$^b$} / cm$^{-1}$ & Parity & $J$  && Energy{$^b$} / cm$^{-1}$ & Parity & $J$  & $\log g_\mathrm{i}f_\mathrm{ik}$ & $g_\mathrm{k}A_\mathrm{ki}$ / s$^{-1}$  & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{11}{p{15.4cm}}{{Notes.\,
                             $^{(a)}$\,All wavelengths (given in vacuum for                         $\lambda <   2000\,\mathrm{\AA}$, 
                                                                   air for  $2000\,\mathrm{\AA} \le \lambda \le 20000\,\mathrm{\AA}$,
                                                                vacuum for $20000\,\mathrm{\AA} <   \lambda$) are deduced from experimental energy levels.}
                             $^{(b)}$\,Experimental energy levels taken from \citet{vanhethofetal1990}}.\\
\end{longtable}
